The Optimal Sample Size in Crosswise Model for Sensitive Questions

The problem is in the estimation of the fraction of population with a stigmatizing characteristic. In the paper the nonrandomized response model proposed by Tian, Yu, Tang, and Geng (2007) is considered. The exact confidence interval for this fraction is constructed. Also the optimal sample size for obtaining the confidence interval of a given length is derived.

==> n100-q01-CP.tex <==
\begin{tikzpicture}
	 \begin{axis}[
	 	myfigureformat100,
			 title={$n=100, q=0.1$},
			]
		 \addplot[color=black] coordinates {%CP
(0.005,0.967661)
(0.01,0.966112)
(0.015,0.975521)
(0.02,0.959283)
(0.025,0.970072)
(0.03,0.968187)
(0.035,0.963415)
(0.04,0.963115)
(0.045,0.972761)
(0.05,0.956998)
(0.055,0.967746)
(0.06,0.966928)
(0.065,0.961799)
(0.07,0.96237)
(0.075,0.960635)
(0.08,0.956979)
(0.085,0.956619)
(0.09,0.96722)
(0.095,0.965239)
(0.1,0.963183)
(0.105,0.962336)
(0.11,0.971563)
(0.115,0.95881)
(0.12,0.968575)
(0.125,0.967405)
(0.13,0.965022)
(0.135,0.964847)
(0.14,0.962906)
(0.145,0.961762)
(0.15,0.960816)
(0.155,0.958139)
(0.16,0.958227)
(0.165,0.967831)
(0.17,0.955131)
(0.175,0.965136)
(0.18,0.964795)
(0.185,0.951848)
(0.19,0.962542)
(0.195,0.961493)
(0.2,0.95985)
(0.205,0.9597)
(0.21,0.968818)
(0.215,0.957487)
(0.22,0.966857)
(0.225,0.96637)
(0.23,0.954873)
(0.235,0.964813)
(0.24,0.952736)
(0.245,0.962893)
(0.25,0.962549)
(0.255,0.9606)
(0.26,0.961056)
(0.265,0.960051)
(0.27,0.959203)
(0.275,0.958997)
(0.28,0.968051)
(0.285,0.957591)
(0.29,0.966758)
(0.295,0.955829)
(0.3,0.955753)
(0.305,0.965359)
(0.31,0.954452)
(0.315,0.964141)
(0.32,0.963764)
(0.325,0.962612)
(0.33,0.96294)
(0.335,0.961965)
(0.34,0.961812)
(0.345,0.961541)
(0.35,0.960375)
(0.355,0.960818)
(0.36,0.959938)
(0.365,0.959791)
(0.37,0.959624)
(0.375,0.958455)
(0.38,0.959009)
(0.385,0.958225)
(0.39,0.958091)
(0.395,0.958026)
(0.4,0.967158)
(0.405,0.957527)
(0.41,0.966621)
(0.415,0.956725)
(0.42,0.956758)
(0.425,0.966132)
(0.43,0.95638)
(0.435,0.965692)
(0.44,0.955699)
(0.445,0.955829)
(0.45,0.965394)
(0.455,0.955575)
(0.46,0.965055)
(0.465,0.964923)
(0.47,0.955244)
(0.475,0.964949)
(0.48,0.955116)
(0.485,0.964713)
(0.49,0.964669)
(0.495,0.955005)
(0.5,0.9648)
(0.505,0.955005)
(0.51,0.964669)
(0.515,0.964713)
(0.52,0.955116)
(0.525,0.964949)
(0.53,0.955244)
(0.535,0.964923)
(0.54,0.965055)
(0.545,0.955575)
(0.55,0.965394)
(0.555,0.955829)
(0.56,0.955699)
(0.565,0.965692)
(0.57,0.95638)
(0.575,0.966132)
(0.58,0.956758)
(0.585,0.956725)
(0.59,0.966621)
(0.595,0.957527)
(0.6,0.967158)
(0.605,0.958026)
(0.61,0.958091)
(0.615,0.958225)
(0.62,0.959009)
(0.625,0.958455)
(0.63,0.959624)
(0.635,0.959791)
(0.64,0.959938)
(0.645,0.960818)
(0.65,0.960375)
(0.655,0.961541)
(0.66,0.961812)
(0.665,0.961965)
(0.67,0.96294)
(0.675,0.962612)
(0.68,0.963764)
(0.685,0.964141)
(0.69,0.954452)
(0.695,0.965359)
(0.7,0.955753)
(0.705,0.955829)
(0.71,0.966758)
(0.715,0.957591)
(0.72,0.968051)
(0.725,0.958997)
(0.73,0.959203)
(0.735,0.960051)
(0.74,0.961056)
(0.745,0.9606)
(0.75,0.962549)
(0.755,0.962893)
(0.76,0.952736)
(0.765,0.964813)
(0.77,0.954873)
(0.775,0.96637)
(0.78,0.966857)
(0.785,0.957487)
(0.79,0.968818)
(0.795,0.9597)
(0.8,0.95985)
(0.805,0.961493)
(0.81,0.962542)
(0.815,0.951848)
(0.82,0.964795)
(0.825,0.965136)
(0.83,0.955131)
(0.835,0.967831)
(0.84,0.958227)
(0.845,0.958139)
(0.85,0.960816)
(0.855,0.961762)
(0.86,0.962906)
(0.865,0.964847)
(0.87,0.965022)
(0.875,0.967405)
(0.88,0.968575)
(0.885,0.95881)
(0.89,0.971563)
(0.895,0.962336)
(0.9,0.963183)
(0.905,0.965239)
(0.91,0.96722)
(0.915,0.956619)
(0.92,0.956979)
(0.925,0.960635)
(0.93,0.96237)
(0.935,0.961799)
(0.94,0.966928)
(0.945,0.967746)
(0.95,0.956998)
(0.955,0.972761)
(0.96,0.963115)
(0.965,0.963415)
(0.97,0.968187)
(0.975,0.970072)
(0.98,0.959283)
(0.985,0.975521)
(0.99,0.966112)
(0.995,0.967661)
	 	};
  \addplot[dashed,color=gray] coordinates {%AP
(0.005,0.940675)
(0.01,0.914389)
(0.015,0.925549)
(0.02,0.942605)
(0.025,0.948556)
(0.03,0.928625)
(0.035,0.93694)
(0.04,0.951366)
(0.045,0.92416)
(0.05,0.940492)
(0.055,0.94665)
(0.06,0.92857)
(0.065,0.936687)
(0.07,0.950425)
(0.075,0.925784)
(0.08,0.932696)
(0.085,0.947186)
(0.09,0.922796)
(0.095,0.938598)
(0.1,0.943748)
(0.105,0.956006)
(0.11,0.93596)
(0.115,0.949277)
(0.12,0.953053)
(0.125,0.933068)
(0.13,0.94697)
(0.135,0.949856)
(0.14,0.940228)
(0.145,0.944431)
(0.15,0.956185)
(0.155,0.938384)
(0.16,0.941624)
(0.165,0.953972)
(0.17,0.936275)
(0.175,0.949261)
(0.18,0.930347)
(0.185,0.944008)
(0.19,0.94739)
(0.195,0.928669)
(0.2,0.942744)
(0.205,0.945263)
(0.21,0.937585)
(0.215,0.941226)
(0.22,0.953124)
(0.225,0.936693)
(0.23,0.939436)
(0.235,0.95177)
(0.24,0.93553)
(0.245,0.948258)
(0.25,0.95018)
(0.255,0.944308)
(0.26,0.947201)
(0.265,0.948342)
(0.27,0.943797)
(0.275,0.945898)
(0.28,0.956984)
(0.285,0.94304)
(0.29,0.94434)
(0.295,0.939765)
(0.3,0.942028)
(0.305,0.953704)
(0.31,0.939309)
(0.315,0.940754)
(0.32,0.952797)
(0.325,0.938589)
(0.33,0.950784)
(0.335,0.951662)
(0.34,0.94841)
(0.345,0.950128)
(0.35,0.935595)
(0.355,0.948239)
(0.36,0.949241)
(0.365,0.945994)
(0.37,0.947838)
(0.375,0.948118)
(0.38,0.946082)
(0.385,0.947201)
(0.39,0.943974)
(0.395,0.945936)
(0.4,0.946324)
(0.405,0.944321)
(0.41,0.94555)
(0.415,0.956725)
(0.42,0.944429)
(0.425,0.944923)
(0.43,0.942961)
(0.435,0.944295)
(0.44,0.944051)
(0.445,0.943323)
(0.45,0.943918)
(0.455,0.955575)
(0.46,0.943441)
(0.465,0.943295)
(0.47,0.94262)
(0.475,0.943314)
(0.48,0.955116)
(0.485,0.942989)
(0.49,0.94294)
(0.495,0.955005)
(0.5,0.943112)
(0.505,0.955005)
(0.51,0.94294)
(0.515,0.942989)
(0.52,0.955116)
(0.525,0.943314)
(0.53,0.94262)
(0.535,0.943295)
(0.54,0.943441)
(0.545,0.955575)
(0.55,0.943918)
(0.555,0.943323)
(0.56,0.944051)
(0.565,0.944295)
(0.57,0.942961)
(0.575,0.944923)
(0.58,0.944429)
(0.585,0.956725)
(0.59,0.94555)
(0.595,0.944321)
(0.6,0.946324)
(0.605,0.945936)
(0.61,0.943974)
(0.615,0.947201)
(0.62,0.946082)
(0.625,0.948118)
(0.63,0.947838)
(0.635,0.945994)
(0.64,0.949241)
(0.645,0.948239)
(0.65,0.935595)
(0.655,0.950128)
(0.66,0.94841)
(0.665,0.951662)
(0.67,0.950784)
(0.675,0.938589)
(0.68,0.952797)
(0.685,0.940754)
(0.69,0.939309)
(0.695,0.953704)
(0.7,0.942028)
(0.705,0.939765)
(0.71,0.94434)
(0.715,0.94304)
(0.72,0.956984)
(0.725,0.945898)
(0.73,0.943797)
(0.735,0.948342)
(0.74,0.947201)
(0.745,0.944308)
(0.75,0.95018)
(0.755,0.948258)
(0.76,0.93553)
(0.765,0.95177)
(0.77,0.939436)
(0.775,0.936693)
(0.78,0.953124)
(0.785,0.941226)
(0.79,0.937585)
(0.795,0.945263)
(0.8,0.942744)
(0.805,0.928669)
(0.81,0.94739)
(0.815,0.944008)
(0.82,0.930347)
(0.825,0.949261)
(0.83,0.936275)
(0.835,0.953972)
(0.84,0.941624)
(0.845,0.938384)
(0.85,0.956185)
(0.855,0.944431)
(0.86,0.940228)
(0.865,0.949856)
(0.87,0.94697)
(0.875,0.933068)
(0.88,0.953053)
(0.885,0.949277)
(0.89,0.93596)
(0.895,0.956006)
(0.9,0.943748)
(0.905,0.938598)
(0.91,0.922796)
(0.915,0.947186)
(0.92,0.932696)
(0.925,0.925784)
(0.93,0.950425)
(0.935,0.936687)
(0.94,0.92857)
(0.945,0.94665)
(0.95,0.940492)
(0.955,0.92416)
(0.96,0.951366)
(0.965,0.93694)
(0.97,0.928625)
(0.975,0.948556)
(0.98,0.942605)
(0.985,0.925549)
(0.99,0.914389)
(0.995,0.940675)
 };
  \addplot[densely dotted,color=black] coordinates {%WP
(0.005,0.953407)
(0.01,0.947434)
(0.015,0.944966)
(0.02,0.941254)
(0.025,0.956606)
(0.03,0.950828)
(0.035,0.950393)
(0.04,0.946435)
(0.045,0.960202)
(0.05,0.940999)
(0.055,0.955664)
(0.06,0.951608)
(0.065,0.950198)
(0.07,0.947721)
(0.075,0.960635)
(0.08,0.94299)
(0.085,0.956619)
(0.09,0.953878)
(0.095,0.951846)
(0.1,0.950473)
(0.105,0.946662)
(0.11,0.946366)
(0.115,0.943921)
(0.12,0.957081)
(0.125,0.94052)
(0.13,0.95411)
(0.135,0.951446)
(0.14,0.950545)
(0.145,0.949065)
(0.15,0.960816)
(0.155,0.946121)
(0.16,0.958227)
(0.165,0.956466)
(0.17,0.941361)
(0.175,0.9544)
(0.18,0.951787)
(0.185,0.951848)
(0.19,0.950265)
(0.195,0.948803)
(0.2,0.948274)
(0.205,0.9597)
(0.21,0.945808)
(0.215,0.944396)
(0.22,0.956596)
(0.225,0.942519)
(0.23,0.954873)
(0.235,0.953219)
(0.24,0.952736)
(0.245,0.951998)
(0.25,0.93719)
(0.255,0.950374)
(0.26,0.94885)
(0.265,0.948342)
(0.27,0.947748)
(0.275,0.958997)
(0.28,0.946245)
(0.285,0.957591)
(0.29,0.956705)
(0.295,0.943881)
(0.3,0.955753)
(0.305,0.942517)
(0.31,0.954452)
(0.315,0.953681)
(0.32,0.940423)
(0.325,0.952846)
(0.33,0.951367)
(0.335,0.951662)
(0.34,0.951003)
(0.345,0.950128)
(0.35,0.950295)
(0.355,0.948918)
(0.36,0.949241)
(0.365,0.94869)
(0.37,0.947838)
(0.375,0.948118)
(0.38,0.959009)
(0.385,0.947201)
(0.39,0.946754)
(0.395,0.958026)
(0.4,0.946324)
(0.405,0.957527)
(0.41,0.94555)
(0.415,0.945206)
(0.42,0.956758)
(0.425,0.944923)
(0.43,0.95638)
(0.435,0.944295)
(0.44,0.944051)
(0.445,0.955829)
(0.45,0.943918)
(0.455,0.955575)
(0.46,0.943441)
(0.465,0.943295)
(0.47,0.955244)
(0.475,0.943314)
(0.48,0.955116)
(0.485,0.942989)
(0.49,0.94294)
(0.495,0.955005)
(0.5,0.943112)
(0.505,0.955005)
(0.51,0.94294)
(0.515,0.942989)
(0.52,0.955116)
(0.525,0.943314)
(0.53,0.955244)
(0.535,0.943295)
(0.54,0.943441)
(0.545,0.955575)
(0.55,0.943918)
(0.555,0.955829)
(0.56,0.944051)
(0.565,0.944295)
(0.57,0.95638)
(0.575,0.944923)
(0.58,0.956758)
(0.585,0.945206)
(0.59,0.94555)
(0.595,0.957527)
(0.6,0.946324)
(0.605,0.958026)
(0.61,0.946754)
(0.615,0.947201)
(0.62,0.959009)
(0.625,0.948118)
(0.63,0.947838)
(0.635,0.94869)
(0.64,0.949241)
(0.645,0.948918)
(0.65,0.950295)
(0.655,0.950128)
(0.66,0.951003)
(0.665,0.951662)
(0.67,0.951367)
(0.675,0.952846)
(0.68,0.940423)
(0.685,0.953681)
(0.69,0.954452)
(0.695,0.942517)
(0.7,0.955753)
(0.705,0.943881)
(0.71,0.956705)
(0.715,0.957591)
(0.72,0.946245)
(0.725,0.958997)
(0.73,0.947748)
(0.735,0.948342)
(0.74,0.94885)
(0.745,0.950374)
(0.75,0.93719)
(0.755,0.951998)
(0.76,0.952736)
(0.765,0.953219)
(0.77,0.954873)
(0.775,0.942519)
(0.78,0.956596)
(0.785,0.944396)
(0.79,0.945808)
(0.795,0.9597)
(0.8,0.948274)
(0.805,0.948803)
(0.81,0.950265)
(0.815,0.951848)
(0.82,0.951787)
(0.825,0.9544)
(0.83,0.941361)
(0.835,0.956466)
(0.84,0.958227)
(0.845,0.946121)
(0.85,0.960816)
(0.855,0.949065)
(0.86,0.950545)
(0.865,0.951446)
(0.87,0.95411)
(0.875,0.94052)
(0.88,0.957081)
(0.885,0.943921)
(0.89,0.946366)
(0.895,0.946662)
(0.9,0.950473)
(0.905,0.951846)
(0.91,0.953878)
(0.915,0.956619)
(0.92,0.94299)
(0.925,0.960635)
(0.93,0.947721)
(0.935,0.950198)
(0.94,0.951608)
(0.945,0.955664)
(0.95,0.940999)
(0.955,0.960202)
(0.96,0.946435)
(0.965,0.950393)
(0.97,0.950828)
(0.975,0.956606)
(0.98,0.941254)
(0.985,0.944966)
(0.99,0.947434)
(0.995,0.953407)
};
 \addplot[line width=1pt, color=black] coordinates {
  (0.001,0.95) (0.999,0.95)};
	\end{axis}
\end{tikzpicture}





==> n100-q02-CP.tex <==
\begin{tikzpicture}
	 \begin{axis}[
	 		myfigureformat100,
			 title={$n=100, q=0.2$},
			]
		 \addplot[color=black] coordinates {%CP
(0.005,0.954445)
(0.01,0.965155)
(0.015,0.964527)
(0.02,0.962906)
(0.025,0.961715)
(0.03,0.961515)
(0.035,0.960296)
(0.04,0.958139)
(0.045,0.958379)
(0.05,0.957578)
(0.055,0.967672)
(0.06,0.955131)
(0.065,0.954759)
(0.07,0.965162)
(0.075,0.964463)
(0.08,0.951848)
(0.085,0.962553)
(0.09,0.962219)
(0.095,0.96098)
(0.1,0.95985)
(0.105,0.959891)
(0.11,0.959011)
(0.115,0.968634)
(0.12,0.957487)
(0.125,0.956975)
(0.13,0.966788)
(0.135,0.95501)
(0.14,0.954873)
(0.145,0.964873)
(0.15,0.964428)
(0.155,0.952711)
(0.16,0.962893)
(0.165,0.96277)
(0.17,0.961836)
(0.175,0.960851)
(0.18,0.961056)
(0.185,0.96044)
(0.19,0.958752)
(0.195,0.95929)
(0.2,0.958997)
(0.205,0.968148)
(0.21,0.957475)
(0.215,0.95751)
(0.22,0.966758)
(0.225,0.966511)
(0.23,0.955979)
(0.235,0.965323)
(0.24,0.965359)
(0.245,0.954408)
(0.25,0.954256)
(0.255,0.964168)
(0.26,0.963764)
(0.265,0.952977)
(0.27,0.962939)
(0.275,0.962819)
(0.28,0.961965)
(0.285,0.961674)
(0.29,0.961841)
(0.295,0.961269)
(0.3,0.960375)
(0.305,0.960831)
(0.31,0.960544)
(0.315,0.969304)
(0.32,0.959791)
(0.325,0.95979)
(0.33,0.959041)
(0.335,0.95872)
(0.34,0.959009)
(0.345,0.958546)
(0.35,0.967776)
(0.355,0.958201)
(0.36,0.958026)
(0.365,0.967211)
(0.37,0.957366)
(0.375,0.957481)
(0.38,0.966621)
(0.385,0.966497)
(0.39,0.956911)
(0.395,0.956555)
(0.4,0.966132)
(0.405,0.956317)
(0.41,0.956251)
(0.415,0.965746)
(0.42,0.955699)
(0.425,0.955924)
(0.43,0.965337)
(0.435,0.965314)
(0.44,0.955575)
(0.445,0.955324)
(0.45,0.965134)
(0.455,0.955203)
(0.46,0.955244)
(0.465,0.964934)
(0.47,0.964759)
(0.475,0.955141)
(0.48,0.964713)
(0.485,0.96479)
(0.49,0.955017)
(0.495,0.954871)
(0.5,0.9648)
(0.505,0.954871)
(0.51,0.955017)
(0.515,0.96479)
(0.52,0.964713)
(0.525,0.955141)
(0.53,0.964759)
(0.535,0.964934)
(0.54,0.955244)
(0.545,0.955203)
(0.55,0.965134)
(0.555,0.955324)
(0.56,0.955575)
(0.565,0.965314)
(0.57,0.965337)
(0.575,0.955924)
(0.58,0.955699)
(0.585,0.965746)
(0.59,0.956251)
(0.595,0.956317)
(0.6,0.966132)
(0.605,0.956555)
(0.61,0.956911)
(0.615,0.966497)
(0.62,0.966621)
(0.625,0.957481)
(0.63,0.957366)
(0.635,0.967211)
(0.64,0.958026)
(0.645,0.958201)
(0.65,0.967776)
(0.655,0.958546)
(0.66,0.959009)
(0.665,0.95872)
(0.67,0.959041)
(0.675,0.95979)
(0.68,0.959791)
(0.685,0.969304)
(0.69,0.960544)
(0.695,0.960831)
(0.7,0.960375)
(0.705,0.961269)
(0.71,0.961841)
(0.715,0.961674)
(0.72,0.961965)
(0.725,0.962819)
(0.73,0.962939)
(0.735,0.952977)
(0.74,0.963764)
(0.745,0.964168)
(0.75,0.954256)
(0.755,0.954408)
(0.76,0.965359)
(0.765,0.965323)
(0.77,0.955979)
(0.775,0.966511)
(0.78,0.966758)
(0.785,0.95751)
(0.79,0.957475)
(0.795,0.968148)
(0.8,0.958997)
(0.805,0.95929)
(0.81,0.958752)
(0.815,0.96044)
(0.82,0.961056)
(0.825,0.960851)
(0.83,0.961836)
(0.835,0.96277)
(0.84,0.962893)
(0.845,0.952711)
(0.85,0.964428)
(0.855,0.964873)
(0.86,0.954873)
(0.865,0.95501)
(0.87,0.966788)
(0.875,0.956975)
(0.88,0.957487)
(0.885,0.968634)
(0.89,0.959011)
(0.895,0.959891)
(0.9,0.95985)
(0.905,0.96098)
(0.91,0.962219)
(0.915,0.962553)
(0.92,0.951848)
(0.925,0.964463)
(0.93,0.965162)
(0.935,0.954759)
(0.94,0.955131)
(0.945,0.967672)
(0.95,0.957578)
(0.955,0.958379)
(0.96,0.958139)
(0.965,0.960296)
(0.97,0.961515)
(0.975,0.961715)
(0.98,0.962906)
(0.985,0.964527)
(0.99,0.965155)
(0.995,0.954445)
	 	};
  \addplot[dashed,color=gray] coordinates {%AP
(0.005,0.9459)
(0.01,0.94869)
(0.015,0.926763)
(0.02,0.940228)
(0.025,0.943593)
(0.03,0.945685)
(0.035,0.934449)
(0.04,0.938384)
(0.045,0.941027)
(0.05,0.952677)
(0.055,0.933084)
(0.06,0.936275)
(0.065,0.948391)
(0.07,0.950633)
(0.075,0.931446)
(0.08,0.944008)
(0.085,0.94673)
(0.09,0.948341)
(0.095,0.939542)
(0.1,0.942744)
(0.105,0.944819)
(0.11,0.955697)
(0.115,0.938685)
(0.12,0.941226)
(0.125,0.952426)
(0.13,0.954197)
(0.135,0.937568)
(0.14,0.939436)
(0.145,0.95126)
(0.15,0.952467)
(0.155,0.936177)
(0.16,0.948258)
(0.165,0.949862)
(0.17,0.932868)
(0.175,0.945197)
(0.18,0.947201)
(0.185,0.94822)
(0.19,0.942082)
(0.195,0.944487)
(0.2,0.945898)
(0.205,0.956598)
(0.21,0.941726)
(0.215,0.94353)
(0.22,0.94434)
(0.225,0.955612)
(0.23,0.941119)
(0.235,0.942316)
(0.24,0.953704)
(0.245,0.938669)
(0.25,0.940254)
(0.255,0.951754)
(0.26,0.952797)
(0.265,0.938155)
(0.27,0.949764)
(0.275,0.951148)
(0.28,0.951662)
(0.285,0.937374)
(0.29,0.949464)
(0.295,0.950315)
(0.3,0.935595)
(0.305,0.947745)
(0.31,0.948935)
(0.315,0.949249)
(0.32,0.945994)
(0.325,0.947524)
(0.33,0.948173)
(0.335,0.947945)
(0.34,0.946082)
(0.345,0.947068)
(0.35,0.947173)
(0.355,0.944613)
(0.36,0.945936)
(0.365,0.946374)
(0.37,0.957366)
(0.375,0.944776)
(0.38,0.94555)
(0.385,0.945439)
(0.39,0.943591)
(0.395,0.9447)
(0.4,0.944923)
(0.405,0.956317)
(0.41,0.943826)
(0.415,0.944382)
(0.42,0.944051)
(0.425,0.942927)
(0.43,0.943818)
(0.435,0.94382)
(0.44,0.955575)
(0.445,0.94323)
(0.45,0.943566)
(0.455,0.955203)
(0.46,0.94262)
(0.465,0.943289)
(0.47,0.943067)
(0.475,0.955141)
(0.48,0.942989)
(0.485,0.943101)
(0.49,0.955017)
(0.495,0.942667)
(0.5,0.943112)
(0.505,0.942667)
(0.51,0.955017)
(0.515,0.943101)
(0.52,0.942989)
(0.525,0.955141)
(0.53,0.943067)
(0.535,0.943289)
(0.54,0.94262)
(0.545,0.955203)
(0.55,0.943566)
(0.555,0.94323)
(0.56,0.955575)
(0.565,0.94382)
(0.57,0.943818)
(0.575,0.942927)
(0.58,0.944051)
(0.585,0.944382)
(0.59,0.943826)
(0.595,0.956317)
(0.6,0.944923)
(0.605,0.9447)
(0.61,0.943591)
(0.615,0.945439)
(0.62,0.94555)
(0.625,0.944776)
(0.63,0.957366)
(0.635,0.946374)
(0.64,0.945936)
(0.645,0.944613)
(0.65,0.947173)
(0.655,0.947068)
(0.66,0.946082)
(0.665,0.947945)
(0.67,0.948173)
(0.675,0.947524)
(0.68,0.945994)
(0.685,0.949249)
(0.69,0.948935)
(0.695,0.947745)
(0.7,0.935595)
(0.705,0.950315)
(0.71,0.949464)
(0.715,0.937374)
(0.72,0.951662)
(0.725,0.951148)
(0.73,0.949764)
(0.735,0.938155)
(0.74,0.952797)
(0.745,0.951754)
(0.75,0.940254)
(0.755,0.938669)
(0.76,0.953704)
(0.765,0.942316)
(0.77,0.941119)
(0.775,0.955612)
(0.78,0.94434)
(0.785,0.94353)
(0.79,0.941726)
(0.795,0.956598)
(0.8,0.945898)
(0.805,0.944487)
(0.81,0.942082)
(0.815,0.94822)
(0.82,0.947201)
(0.825,0.945197)
(0.83,0.932868)
(0.835,0.949862)
(0.84,0.948258)
(0.845,0.936177)
(0.85,0.952467)
(0.855,0.95126)
(0.86,0.939436)
(0.865,0.937568)
(0.87,0.954197)
(0.875,0.952426)
(0.88,0.941226)
(0.885,0.938685)
(0.89,0.955697)
(0.895,0.944819)
(0.9,0.942744)
(0.905,0.939542)
(0.91,0.948341)
(0.915,0.94673)
(0.92,0.944008)
(0.925,0.931446)
(0.93,0.950633)
(0.935,0.948391)
(0.94,0.936275)
(0.945,0.933084)
(0.95,0.952677)
(0.955,0.941027)
(0.96,0.938384)
(0.965,0.934449)
(0.97,0.945685)
(0.975,0.943593)
(0.98,0.940228)
(0.985,0.926763)
(0.99,0.94869)
(0.995,0.9459)
 };
  \addplot[densely dotted,color=black] coordinates {%WP
(0.005,0.954445)
(0.01,0.953043)
(0.015,0.950448)
(0.02,0.950545)
(0.025,0.949638)
(0.03,0.947515)
(0.035,0.960296)
(0.04,0.946121)
(0.045,0.944484)
(0.05,0.957578)
(0.055,0.942504)
(0.06,0.941361)
(0.065,0.954759)
(0.07,0.953329)
(0.075,0.938157)
(0.08,0.951848)
(0.085,0.950839)
(0.09,0.948758)
(0.095,0.948852)
(0.1,0.948274)
(0.105,0.946609)
(0.11,0.959011)
(0.115,0.945638)
(0.12,0.944396)
(0.125,0.956975)
(0.13,0.942937)
(0.135,0.942125)
(0.14,0.954873)
(0.145,0.95379)
(0.15,0.939798)
(0.155,0.952711)
(0.16,0.951998)
(0.165,0.950328)
(0.17,0.950492)
(0.175,0.950154)
(0.18,0.94885)
(0.185,0.94822)
(0.19,0.948261)
(0.195,0.947328)
(0.2,0.958997)
(0.205,0.946322)
(0.21,0.945764)
(0.215,0.95751)
(0.22,0.956705)
(0.225,0.94416)
(0.23,0.955979)
(0.235,0.955499)
(0.24,0.942517)
(0.245,0.954408)
(0.25,0.954256)
(0.255,0.953251)
(0.26,0.940423)
(0.265,0.952977)
(0.27,0.952297)
(0.275,0.939087)
(0.28,0.951662)
(0.285,0.951312)
(0.29,0.950097)
(0.295,0.950315)
(0.3,0.950295)
(0.305,0.949407)
(0.31,0.948935)
(0.315,0.949249)
(0.32,0.94869)
(0.325,0.95979)
(0.33,0.948173)
(0.335,0.947945)
(0.34,0.959009)
(0.345,0.947068)
(0.35,0.947173)
(0.355,0.946398)
(0.36,0.958026)
(0.365,0.946374)
(0.37,0.945931)
(0.375,0.957481)
(0.38,0.94555)
(0.385,0.945439)
(0.39,0.956911)
(0.395,0.956555)
(0.4,0.944923)
(0.405,0.956317)
(0.41,0.956251)
(0.415,0.944382)
(0.42,0.944051)
(0.425,0.955924)
(0.43,0.943818)
(0.435,0.94382)
(0.44,0.955575)
(0.445,0.955324)
(0.45,0.943566)
(0.455,0.955203)
(0.46,0.955244)
(0.465,0.943289)
(0.47,0.943067)
(0.475,0.955141)
(0.48,0.942989)
(0.485,0.943101)
(0.49,0.955017)
(0.495,0.954871)
(0.5,0.943112)
(0.505,0.954871)
(0.51,0.955017)
(0.515,0.943101)
(0.52,0.942989)
(0.525,0.955141)
(0.53,0.943067)
(0.535,0.943289)
(0.54,0.955244)
(0.545,0.955203)
(0.55,0.943566)
(0.555,0.955324)
(0.56,0.955575)
(0.565,0.94382)
(0.57,0.943818)
(0.575,0.955924)
(0.58,0.944051)
(0.585,0.944382)
(0.59,0.956251)
(0.595,0.956317)
(0.6,0.944923)
(0.605,0.956555)
(0.61,0.956911)
(0.615,0.945439)
(0.62,0.94555)
(0.625,0.957481)
(0.63,0.945931)
(0.635,0.946374)
(0.64,0.958026)
(0.645,0.946398)
(0.65,0.947173)
(0.655,0.947068)
(0.66,0.959009)
(0.665,0.947945)
(0.67,0.948173)
(0.675,0.95979)
(0.68,0.94869)
(0.685,0.949249)
(0.69,0.948935)
(0.695,0.949407)
(0.7,0.950295)
(0.705,0.950315)
(0.71,0.950097)
(0.715,0.951312)
(0.72,0.951662)
(0.725,0.939087)
(0.73,0.952297)
(0.735,0.952977)
(0.74,0.940423)
(0.745,0.953251)
(0.75,0.954256)
(0.755,0.954408)
(0.76,0.942517)
(0.765,0.955499)
(0.77,0.955979)
(0.775,0.94416)
(0.78,0.956705)
(0.785,0.95751)
(0.79,0.945764)
(0.795,0.946322)
(0.8,0.958997)
(0.805,0.947328)
(0.81,0.948261)
(0.815,0.94822)
(0.82,0.94885)
(0.825,0.950154)
(0.83,0.950492)
(0.835,0.950328)
(0.84,0.951998)
(0.845,0.952711)
(0.85,0.939798)
(0.855,0.95379)
(0.86,0.954873)
(0.865,0.942125)
(0.87,0.942937)
(0.875,0.956975)
(0.88,0.944396)
(0.885,0.945638)
(0.89,0.959011)
(0.895,0.946609)
(0.9,0.948274)
(0.905,0.948852)
(0.91,0.948758)
(0.915,0.950839)
(0.92,0.951848)
(0.925,0.938157)
(0.93,0.953329)
(0.935,0.954759)
(0.94,0.941361)
(0.945,0.942504)
(0.95,0.957578)
(0.955,0.944484)
(0.96,0.946121)
(0.965,0.960296)
(0.97,0.947515)
(0.975,0.949638)
(0.98,0.950545)
(0.985,0.950448)
(0.99,0.953043)
(0.995,0.954445)
};
 \addplot[line width=1pt, color=black] coordinates {
  (0.001,0.95) (0.999,0.95)};
	\end{axis}
\end{tikzpicture}





==> n100-q03-CP.tex <==
\begin{tikzpicture}
	 \begin{axis}[
	 		myfigureformat100,
 			 title={$n=100, q=0.3$},
			]
		 \addplot[color=black] coordinates {%CP
(0.005,0.961836)
(0.01,0.9606)
(0.015,0.961011)
(0.02,0.961056)
(0.025,0.960736)
(0.03,0.960051)
(0.035,0.958752)
(0.04,0.959203)
(0.045,0.959285)
(0.05,0.958997)
(0.055,0.968167)
(0.06,0.968051)
(0.065,0.957475)
(0.07,0.957591)
(0.075,0.957335)
(0.08,0.966758)
(0.085,0.966672)
(0.09,0.955829)
(0.095,0.955979)
(0.1,0.955753)
(0.105,0.965415)
(0.11,0.965359)
(0.115,0.964983)
(0.12,0.954452)
(0.125,0.954256)
(0.13,0.964141)
(0.135,0.964114)
(0.14,0.963764)
(0.145,0.953012)
(0.15,0.962612)
(0.155,0.962939)
(0.16,0.96294)
(0.165,0.962616)
(0.17,0.961965)
(0.175,0.961455)
(0.18,0.961812)
(0.185,0.961841)
(0.19,0.961541)
(0.195,0.960914)
(0.2,0.960375)
(0.205,0.960762)
(0.21,0.960818)
(0.215,0.960544)
(0.22,0.959938)
(0.225,0.959374)
(0.23,0.959791)
(0.235,0.959874)
(0.24,0.959624)
(0.245,0.959041)
(0.25,0.958455)
(0.255,0.9589)
(0.26,0.959009)
(0.265,0.958784)
(0.27,0.958225)
(0.275,0.967776)
(0.28,0.958091)
(0.285,0.958226)
(0.29,0.958026)
(0.295,0.967192)
(0.3,0.967158)
(0.305,0.957366)
(0.31,0.957527)
(0.315,0.95735)
(0.32,0.966621)
(0.325,0.96661)
(0.33,0.956725)
(0.335,0.956911)
(0.34,0.956758)
(0.345,0.96612)
(0.35,0.966132)
(0.355,0.956169)
(0.36,0.95638)
(0.365,0.956251)
(0.37,0.965692)
(0.375,0.965727)
(0.38,0.955699)
(0.385,0.955934)
(0.39,0.955829)
(0.395,0.965337)
(0.4,0.965394)
(0.405,0.965161)
(0.41,0.955575)
(0.415,0.955493)
(0.42,0.965055)
(0.425,0.965134)
(0.43,0.964923)
(0.435,0.955302)
(0.44,0.955244)
(0.445,0.964847)
(0.45,0.964949)
(0.455,0.964759)
(0.46,0.955116)
(0.465,0.955081)
(0.47,0.964713)
(0.475,0.964837)
(0.48,0.964669)
(0.485,0.955017)
(0.49,0.955005)
(0.495,0.964654)
(0.5,0.9648)
(0.505,0.964654)
(0.51,0.955005)
(0.515,0.955017)
(0.52,0.964669)
(0.525,0.964837)
(0.53,0.964713)
(0.535,0.955081)
(0.54,0.955116)
(0.545,0.964759)
(0.55,0.964949)
(0.555,0.964847)
(0.56,0.955244)
(0.565,0.955302)
(0.57,0.964923)
(0.575,0.965134)
(0.58,0.965055)
(0.585,0.955493)
(0.59,0.955575)
(0.595,0.965161)
(0.6,0.965394)
(0.605,0.965337)
(0.61,0.955829)
(0.615,0.955934)
(0.62,0.955699)
(0.625,0.965727)
(0.63,0.965692)
(0.635,0.956251)
(0.64,0.95638)
(0.645,0.956169)
(0.65,0.966132)
(0.655,0.96612)
(0.66,0.956758)
(0.665,0.956911)
(0.67,0.956725)
(0.675,0.96661)
(0.68,0.966621)
(0.685,0.95735)
(0.69,0.957527)
(0.695,0.957366)
(0.7,0.967158)
(0.705,0.967192)
(0.71,0.958026)
(0.715,0.958226)
(0.72,0.958091)
(0.725,0.967776)
(0.73,0.958225)
(0.735,0.958784)
(0.74,0.959009)
(0.745,0.9589)
(0.75,0.958455)
(0.755,0.959041)
(0.76,0.959624)
(0.765,0.959874)
(0.77,0.959791)
(0.775,0.959374)
(0.78,0.959938)
(0.785,0.960544)
(0.79,0.960818)
(0.795,0.960762)
(0.8,0.960375)
(0.805,0.960914)
(0.81,0.961541)
(0.815,0.961841)
(0.82,0.961812)
(0.825,0.961455)
(0.83,0.961965)
(0.835,0.962616)
(0.84,0.96294)
(0.845,0.962939)
(0.85,0.962612)
(0.855,0.953012)
(0.86,0.963764)
(0.865,0.964114)
(0.87,0.964141)
(0.875,0.954256)
(0.88,0.954452)
(0.885,0.964983)
(0.89,0.965359)
(0.895,0.965415)
(0.9,0.955753)
(0.905,0.955979)
(0.91,0.955829)
(0.915,0.966672)
(0.92,0.966758)
(0.925,0.957335)
(0.93,0.957591)
(0.935,0.957475)
(0.94,0.968051)
(0.945,0.968167)
(0.95,0.958997)
(0.955,0.959285)
(0.96,0.959203)
(0.965,0.958752)
(0.97,0.960051)
(0.975,0.960736)
(0.98,0.961056)
(0.985,0.961011)
(0.99,0.9606)
(0.995,0.961836)
	 	};
  \addplot[dashed,color=gray] coordinates {%AP
(0.005,0.932868)
(0.01,0.944308)
(0.015,0.945975)
(0.02,0.947201)
(0.025,0.947989)
(0.03,0.948342)
(0.035,0.942082)
(0.04,0.943797)
(0.045,0.945068)
(0.05,0.945898)
(0.055,0.94629)
(0.06,0.956984)
(0.065,0.941726)
(0.07,0.94304)
(0.075,0.94391)
(0.08,0.94434)
(0.085,0.9553)
(0.09,0.939765)
(0.095,0.941119)
(0.1,0.942028)
(0.105,0.942493)
(0.11,0.953704)
(0.115,0.954268)
(0.12,0.939309)
(0.125,0.940254)
(0.13,0.940754)
(0.135,0.952198)
(0.14,0.952797)
(0.145,0.937609)
(0.15,0.938589)
(0.155,0.949764)
(0.16,0.950784)
(0.165,0.951416)
(0.17,0.951662)
(0.175,0.937036)
(0.18,0.94841)
(0.185,0.949464)
(0.19,0.950128)
(0.195,0.950405)
(0.2,0.935595)
(0.205,0.947153)
(0.21,0.948239)
(0.215,0.948935)
(0.22,0.949241)
(0.225,0.949159)
(0.23,0.945994)
(0.235,0.947112)
(0.24,0.947838)
(0.245,0.948173)
(0.25,0.948118)
(0.255,0.944934)
(0.26,0.946082)
(0.265,0.946837)
(0.27,0.947201)
(0.275,0.947173)
(0.28,0.943974)
(0.285,0.945152)
(0.29,0.945936)
(0.295,0.946326)
(0.3,0.946324)
(0.305,0.957366)
(0.31,0.944321)
(0.315,0.945133)
(0.32,0.94555)
(0.325,0.945574)
(0.33,0.956725)
(0.335,0.943591)
(0.34,0.944429)
(0.345,0.944873)
(0.35,0.944923)
(0.355,0.956169)
(0.36,0.942961)
(0.365,0.943826)
(0.37,0.944295)
(0.375,0.94437)
(0.38,0.944051)
(0.385,0.955934)
(0.39,0.943323)
(0.395,0.943818)
(0.4,0.943918)
(0.405,0.943623)
(0.41,0.955575)
(0.415,0.942921)
(0.42,0.943441)
(0.425,0.943566)
(0.43,0.943295)
(0.435,0.955302)
(0.44,0.94262)
(0.445,0.943165)
(0.45,0.943314)
(0.455,0.943067)
(0.46,0.955116)
(0.465,0.955081)
(0.47,0.942989)
(0.475,0.943162)
(0.48,0.94294)
(0.485,0.955017)
(0.49,0.955005)
(0.495,0.942914)
(0.5,0.943112)
(0.505,0.942914)
(0.51,0.955005)
(0.515,0.955017)
(0.52,0.94294)
(0.525,0.943162)
(0.53,0.942989)
(0.535,0.955081)
(0.54,0.955116)
(0.545,0.943067)
(0.55,0.943314)
(0.555,0.943165)
(0.56,0.94262)
(0.565,0.955302)
(0.57,0.943295)
(0.575,0.943566)
(0.58,0.943441)
(0.585,0.942921)
(0.59,0.955575)
(0.595,0.943623)
(0.6,0.943918)
(0.605,0.943818)
(0.61,0.943323)
(0.615,0.955934)
(0.62,0.944051)
(0.625,0.94437)
(0.63,0.944295)
(0.635,0.943826)
(0.64,0.942961)
(0.645,0.956169)
(0.65,0.944923)
(0.655,0.944873)
(0.66,0.944429)
(0.665,0.943591)
(0.67,0.956725)
(0.675,0.945574)
(0.68,0.94555)
(0.685,0.945133)
(0.69,0.944321)
(0.695,0.957366)
(0.7,0.946324)
(0.705,0.946326)
(0.71,0.945936)
(0.715,0.945152)
(0.72,0.943974)
(0.725,0.947173)
(0.73,0.947201)
(0.735,0.946837)
(0.74,0.946082)
(0.745,0.944934)
(0.75,0.948118)
(0.755,0.948173)
(0.76,0.947838)
(0.765,0.947112)
(0.77,0.945994)
(0.775,0.949159)
(0.78,0.949241)
(0.785,0.948935)
(0.79,0.948239)
(0.795,0.947153)
(0.8,0.935595)
(0.805,0.950405)
(0.81,0.950128)
(0.815,0.949464)
(0.82,0.94841)
(0.825,0.937036)
(0.83,0.951662)
(0.835,0.951416)
(0.84,0.950784)
(0.845,0.949764)
(0.85,0.938589)
(0.855,0.937609)
(0.86,0.952797)
(0.865,0.952198)
(0.87,0.940754)
(0.875,0.940254)
(0.88,0.939309)
(0.885,0.954268)
(0.89,0.953704)
(0.895,0.942493)
(0.9,0.942028)
(0.905,0.941119)
(0.91,0.939765)
(0.915,0.9553)
(0.92,0.94434)
(0.925,0.94391)
(0.93,0.94304)
(0.935,0.941726)
(0.94,0.956984)
(0.945,0.94629)
(0.95,0.945898)
(0.955,0.945068)
(0.96,0.943797)
(0.965,0.942082)
(0.97,0.948342)
(0.975,0.947989)
(0.98,0.947201)
(0.985,0.945975)
(0.99,0.944308)
(0.995,0.932868)
 };
  \addplot[densely dotted,color=black] coordinates {%WP
(0.005,0.950492)
(0.01,0.950374)
(0.015,0.949827)
(0.02,0.94885)
(0.025,0.960736)
(0.03,0.948342)
(0.035,0.948261)
(0.04,0.947748)
(0.045,0.946801)
(0.05,0.958997)
(0.055,0.94629)
(0.06,0.946245)
(0.065,0.945764)
(0.07,0.957591)
(0.075,0.957335)
(0.08,0.956705)
(0.085,0.94433)
(0.09,0.943881)
(0.095,0.955979)
(0.1,0.955753)
(0.105,0.955151)
(0.11,0.942517)
(0.115,0.9421)
(0.12,0.954452)
(0.125,0.954256)
(0.13,0.953681)
(0.135,0.94081)
(0.14,0.940423)
(0.145,0.953012)
(0.15,0.952846)
(0.155,0.952297)
(0.16,0.951367)
(0.165,0.951416)
(0.17,0.951662)
(0.175,0.951525)
(0.18,0.951003)
(0.185,0.950097)
(0.19,0.950128)
(0.195,0.950405)
(0.2,0.950295)
(0.205,0.9498)
(0.21,0.948918)
(0.215,0.948935)
(0.22,0.949241)
(0.225,0.949159)
(0.23,0.94869)
(0.235,0.947832)
(0.24,0.947838)
(0.245,0.948173)
(0.25,0.948118)
(0.255,0.947674)
(0.26,0.959009)
(0.265,0.958784)
(0.27,0.947201)
(0.275,0.947173)
(0.28,0.946754)
(0.285,0.958226)
(0.29,0.958026)
(0.295,0.946326)
(0.3,0.946324)
(0.305,0.945931)
(0.31,0.957527)
(0.315,0.95735)
(0.32,0.94555)
(0.325,0.945574)
(0.33,0.945206)
(0.335,0.956911)
(0.34,0.956758)
(0.345,0.944873)
(0.35,0.944923)
(0.355,0.944579)
(0.36,0.95638)
(0.365,0.956251)
(0.37,0.944295)
(0.375,0.94437)
(0.38,0.944051)
(0.385,0.955934)
(0.39,0.955829)
(0.395,0.943818)
(0.4,0.943918)
(0.405,0.943623)
(0.41,0.955575)
(0.415,0.955493)
(0.42,0.943441)
(0.425,0.943566)
(0.43,0.943295)
(0.435,0.955302)
(0.44,0.955244)
(0.445,0.943165)
(0.45,0.943314)
(0.455,0.943067)
(0.46,0.955116)
(0.465,0.955081)
(0.47,0.942989)
(0.475,0.943162)
(0.48,0.94294)
(0.485,0.955017)
(0.49,0.955005)
(0.495,0.942914)
(0.5,0.943112)
(0.505,0.942914)
(0.51,0.955005)
(0.515,0.955017)
(0.52,0.94294)
(0.525,0.943162)
(0.53,0.942989)
(0.535,0.955081)
(0.54,0.955116)
(0.545,0.943067)
(0.55,0.943314)
(0.555,0.943165)
(0.56,0.955244)
(0.565,0.955302)
(0.57,0.943295)
(0.575,0.943566)
(0.58,0.943441)
(0.585,0.955493)
(0.59,0.955575)
(0.595,0.943623)
(0.6,0.943918)
(0.605,0.943818)
(0.61,0.955829)
(0.615,0.955934)
(0.62,0.944051)
(0.625,0.94437)
(0.63,0.944295)
(0.635,0.956251)
(0.64,0.95638)
(0.645,0.944579)
(0.65,0.944923)
(0.655,0.944873)
(0.66,0.956758)
(0.665,0.956911)
(0.67,0.945206)
(0.675,0.945574)
(0.68,0.94555)
(0.685,0.95735)
(0.69,0.957527)
(0.695,0.945931)
(0.7,0.946324)
(0.705,0.946326)
(0.71,0.958026)
(0.715,0.958226)
(0.72,0.946754)
(0.725,0.947173)
(0.73,0.947201)
(0.735,0.958784)
(0.74,0.959009)
(0.745,0.947674)
(0.75,0.948118)
(0.755,0.948173)
(0.76,0.947838)
(0.765,0.947832)
(0.77,0.94869)
(0.775,0.949159)
(0.78,0.949241)
(0.785,0.948935)
(0.79,0.948918)
(0.795,0.9498)
(0.8,0.950295)
(0.805,0.950405)
(0.81,0.950128)
(0.815,0.950097)
(0.82,0.951003)
(0.825,0.951525)
(0.83,0.951662)
(0.835,0.951416)
(0.84,0.951367)
(0.845,0.952297)
(0.85,0.952846)
(0.855,0.953012)
(0.86,0.940423)
(0.865,0.94081)
(0.87,0.953681)
(0.875,0.954256)
(0.88,0.954452)
(0.885,0.9421)
(0.89,0.942517)
(0.895,0.955151)
(0.9,0.955753)
(0.905,0.955979)
(0.91,0.943881)
(0.915,0.94433)
(0.92,0.956705)
(0.925,0.957335)
(0.93,0.957591)
(0.935,0.945764)
(0.94,0.946245)
(0.945,0.94629)
(0.95,0.958997)
(0.955,0.946801)
(0.96,0.947748)
(0.965,0.948261)
(0.97,0.948342)
(0.975,0.960736)
(0.98,0.94885)
(0.985,0.949827)
(0.99,0.950374)
(0.995,0.950492)
};
 \addplot[line width=1pt, color=black] coordinates {
  (0.001,0.95) (0.999,0.95)};
	\end{axis}
\end{tikzpicture}





==> n100-q04-CP.tex <==
\begin{tikzpicture}
	 \begin{axis}[
	 		 myfigureformat100,
			 title={$n=100, q=0.4$},
			]
		 \addplot[color=black] coordinates {%CP
(0.005,0.95872)
(0.01,0.9589)
(0.015,0.958996)
(0.02,0.959009)
(0.025,0.958938)
(0.03,0.958784)
(0.035,0.958546)
(0.04,0.958225)
(0.045,0.96784)
(0.05,0.967776)
(0.055,0.957897)
(0.06,0.958091)
(0.065,0.958201)
(0.07,0.958226)
(0.075,0.958168)
(0.08,0.958026)
(0.085,0.957799)
(0.09,0.967192)
(0.095,0.967211)
(0.1,0.967158)
(0.105,0.957159)
(0.11,0.957366)
(0.115,0.957488)
(0.12,0.957527)
(0.125,0.957481)
(0.13,0.95735)
(0.135,0.957135)
(0.14,0.966621)
(0.145,0.966651)
(0.15,0.96661)
(0.155,0.966497)
(0.16,0.956725)
(0.165,0.95686)
(0.17,0.956911)
(0.175,0.956877)
(0.18,0.956758)
(0.185,0.956555)
(0.19,0.96612)
(0.195,0.966162)
(0.2,0.966132)
(0.205,0.96603)
(0.21,0.956169)
(0.215,0.956317)
(0.22,0.95638)
(0.225,0.956358)
(0.23,0.956251)
(0.235,0.956059)
(0.24,0.965692)
(0.245,0.965746)
(0.25,0.965727)
(0.255,0.965635)
(0.26,0.955699)
(0.265,0.955859)
(0.27,0.955934)
(0.275,0.955924)
(0.28,0.955829)
(0.285,0.955649)
(0.29,0.965337)
(0.295,0.965402)
(0.3,0.965394)
(0.305,0.965314)
(0.31,0.965161)
(0.315,0.955488)
(0.32,0.955575)
(0.325,0.955576)
(0.33,0.955493)
(0.335,0.955324)
(0.34,0.965055)
(0.345,0.965131)
(0.35,0.965134)
(0.355,0.965065)
(0.36,0.964923)
(0.365,0.955203)
(0.37,0.955302)
(0.375,0.955315)
(0.38,0.955244)
(0.385,0.955086)
(0.39,0.964847)
(0.395,0.964934)
(0.4,0.964949)
(0.405,0.96489)
(0.41,0.964759)
(0.415,0.955005)
(0.42,0.955116)
(0.425,0.955141)
(0.43,0.955081)
(0.435,0.954935)
(0.44,0.964713)
(0.445,0.964812)
(0.45,0.964837)
(0.455,0.96479)
(0.46,0.964669)
(0.465,0.954895)
(0.47,0.955017)
(0.475,0.955054)
(0.48,0.955005)
(0.485,0.954871)
(0.49,0.964654)
(0.495,0.964763)
(0.5,0.9648)
(0.505,0.964763)
(0.51,0.964654)
(0.515,0.954871)
(0.52,0.955005)
(0.525,0.955054)
(0.53,0.955017)
(0.535,0.954895)
(0.54,0.964669)
(0.545,0.96479)
(0.55,0.964837)
(0.555,0.964812)
(0.56,0.964713)
(0.565,0.954935)
(0.57,0.955081)
(0.575,0.955141)
(0.58,0.955116)
(0.585,0.955005)
(0.59,0.964759)
(0.595,0.96489)
(0.6,0.964949)
(0.605,0.964934)
(0.61,0.964847)
(0.615,0.955086)
(0.62,0.955244)
(0.625,0.955315)
(0.63,0.955302)
(0.635,0.955203)
(0.64,0.964923)
(0.645,0.965065)
(0.65,0.965134)
(0.655,0.965131)
(0.66,0.965055)
(0.665,0.955324)
(0.67,0.955493)
(0.675,0.955576)
(0.68,0.955575)
(0.685,0.955488)
(0.69,0.965161)
(0.695,0.965314)
(0.7,0.965394)
(0.705,0.965402)
(0.71,0.965337)
(0.715,0.955649)
(0.72,0.955829)
(0.725,0.955924)
(0.73,0.955934)
(0.735,0.955859)
(0.74,0.955699)
(0.745,0.965635)
(0.75,0.965727)
(0.755,0.965746)
(0.76,0.965692)
(0.765,0.956059)
(0.77,0.956251)
(0.775,0.956358)
(0.78,0.95638)
(0.785,0.956317)
(0.79,0.956169)
(0.795,0.96603)
(0.8,0.966132)
(0.805,0.966162)
(0.81,0.96612)
(0.815,0.956555)
(0.82,0.956758)
(0.825,0.956877)
(0.83,0.956911)
(0.835,0.95686)
(0.84,0.956725)
(0.845,0.966497)
(0.85,0.96661)
(0.855,0.966651)
(0.86,0.966621)
(0.865,0.957135)
(0.87,0.95735)
(0.875,0.957481)
(0.88,0.957527)
(0.885,0.957488)
(0.89,0.957366)
(0.895,0.957159)
(0.9,0.967158)
(0.905,0.967211)
(0.91,0.967192)
(0.915,0.957799)
(0.92,0.958026)
(0.925,0.958168)
(0.93,0.958226)
(0.935,0.958201)
(0.94,0.958091)
(0.945,0.957897)
(0.95,0.967776)
(0.955,0.96784)
(0.96,0.958225)
(0.965,0.958546)
(0.97,0.958784)
(0.975,0.958938)
(0.98,0.959009)
(0.985,0.958996)
(0.99,0.9589)
(0.995,0.95872)
	 	};
  \addplot[dashed,color=gray] coordinates {%AP
(0.005,0.947945)
(0.01,0.944934)
(0.015,0.945558)
(0.02,0.946082)
(0.025,0.946509)
(0.03,0.946837)
(0.035,0.947068)
(0.04,0.947201)
(0.045,0.947235)
(0.05,0.947173)
(0.055,0.947012)
(0.06,0.943974)
(0.065,0.944613)
(0.07,0.945152)
(0.075,0.945593)
(0.08,0.945936)
(0.085,0.94618)
(0.09,0.946326)
(0.095,0.946374)
(0.1,0.946324)
(0.105,0.946177)
(0.11,0.957366)
(0.115,0.943768)
(0.12,0.944321)
(0.125,0.944776)
(0.13,0.945133)
(0.135,0.94539)
(0.14,0.94555)
(0.145,0.945611)
(0.15,0.945574)
(0.155,0.945439)
(0.16,0.956725)
(0.165,0.95686)
(0.17,0.943591)
(0.175,0.944059)
(0.18,0.944429)
(0.185,0.9447)
(0.19,0.944873)
(0.195,0.944947)
(0.2,0.944923)
(0.205,0.9448)
(0.21,0.956169)
(0.215,0.956317)
(0.22,0.942961)
(0.225,0.943443)
(0.23,0.943826)
(0.235,0.94411)
(0.24,0.944295)
(0.245,0.944382)
(0.25,0.94437)
(0.255,0.94426)
(0.26,0.944051)
(0.265,0.955859)
(0.27,0.955934)
(0.275,0.942927)
(0.28,0.943323)
(0.285,0.94362)
(0.29,0.943818)
(0.295,0.943917)
(0.3,0.943918)
(0.305,0.94382)
(0.31,0.943623)
(0.315,0.955488)
(0.32,0.955575)
(0.325,0.955576)
(0.33,0.942921)
(0.335,0.94323)
(0.34,0.943441)
(0.345,0.943553)
(0.35,0.943566)
(0.355,0.94348)
(0.36,0.943295)
(0.365,0.955203)
(0.37,0.955302)
(0.375,0.955315)
(0.38,0.94262)
(0.385,0.942942)
(0.39,0.943165)
(0.395,0.943289)
(0.4,0.943314)
(0.405,0.94324)
(0.41,0.943067)
(0.415,0.955005)
(0.42,0.955116)
(0.425,0.955141)
(0.43,0.955081)
(0.435,0.942754)
(0.44,0.942989)
(0.445,0.943125)
(0.45,0.943162)
(0.455,0.943101)
(0.46,0.94294)
(0.465,0.942681)
(0.47,0.955017)
(0.475,0.955054)
(0.48,0.955005)
(0.485,0.942667)
(0.49,0.942914)
(0.495,0.943063)
(0.5,0.943112)
(0.505,0.943063)
(0.51,0.942914)
(0.515,0.942667)
(0.52,0.955005)
(0.525,0.955054)
(0.53,0.955017)
(0.535,0.942681)
(0.54,0.94294)
(0.545,0.943101)
(0.55,0.943162)
(0.555,0.943125)
(0.56,0.942989)
(0.565,0.942754)
(0.57,0.955081)
(0.575,0.955141)
(0.58,0.955116)
(0.585,0.955005)
(0.59,0.943067)
(0.595,0.94324)
(0.6,0.943314)
(0.605,0.943289)
(0.61,0.943165)
(0.615,0.942942)
(0.62,0.94262)
(0.625,0.955315)
(0.63,0.955302)
(0.635,0.955203)
(0.64,0.943295)
(0.645,0.94348)
(0.65,0.943566)
(0.655,0.943553)
(0.66,0.943441)
(0.665,0.94323)
(0.67,0.942921)
(0.675,0.955576)
(0.68,0.955575)
(0.685,0.955488)
(0.69,0.943623)
(0.695,0.94382)
(0.7,0.943918)
(0.705,0.943917)
(0.71,0.943818)
(0.715,0.94362)
(0.72,0.943323)
(0.725,0.942927)
(0.73,0.955934)
(0.735,0.955859)
(0.74,0.944051)
(0.745,0.94426)
(0.75,0.94437)
(0.755,0.944382)
(0.76,0.944295)
(0.765,0.94411)
(0.77,0.943826)
(0.775,0.943443)
(0.78,0.942961)
(0.785,0.956317)
(0.79,0.956169)
(0.795,0.9448)
(0.8,0.944923)
(0.805,0.944947)
(0.81,0.944873)
(0.815,0.9447)
(0.82,0.944429)
(0.825,0.944059)
(0.83,0.943591)
(0.835,0.95686)
(0.84,0.956725)
(0.845,0.945439)
(0.85,0.945574)
(0.855,0.945611)
(0.86,0.94555)
(0.865,0.94539)
(0.87,0.945133)
(0.875,0.944776)
(0.88,0.944321)
(0.885,0.943768)
(0.89,0.957366)
(0.895,0.946177)
(0.9,0.946324)
(0.905,0.946374)
(0.91,0.946326)
(0.915,0.94618)
(0.92,0.945936)
(0.925,0.945593)
(0.93,0.945152)
(0.935,0.944613)
(0.94,0.943974)
(0.945,0.947012)
(0.95,0.947173)
(0.955,0.947235)
(0.96,0.947201)
(0.965,0.947068)
(0.97,0.946837)
(0.975,0.946509)
(0.98,0.946082)
(0.985,0.945558)
(0.99,0.944934)
(0.995,0.947945)
 };
  \addplot[densely dotted,color=black] coordinates {%WP
(0.005,0.947945)
(0.01,0.947674)
(0.015,0.947306)
(0.02,0.959009)
(0.025,0.958938)
(0.03,0.958784)
(0.035,0.947068)
(0.04,0.947201)
(0.045,0.947235)
(0.05,0.947173)
(0.055,0.947012)
(0.06,0.946754)
(0.065,0.946398)
(0.07,0.958226)
(0.075,0.958168)
(0.08,0.958026)
(0.085,0.94618)
(0.09,0.946326)
(0.095,0.946374)
(0.1,0.946324)
(0.105,0.946177)
(0.11,0.945931)
(0.115,0.945587)
(0.12,0.957527)
(0.125,0.957481)
(0.13,0.95735)
(0.135,0.94539)
(0.14,0.94555)
(0.145,0.945611)
(0.15,0.945574)
(0.155,0.945439)
(0.16,0.945206)
(0.165,0.95686)
(0.17,0.956911)
(0.175,0.956877)
(0.18,0.956758)
(0.185,0.956555)
(0.19,0.944873)
(0.195,0.944947)
(0.2,0.944923)
(0.205,0.9448)
(0.21,0.944579)
(0.215,0.956317)
(0.22,0.95638)
(0.225,0.956358)
(0.23,0.956251)
(0.235,0.956059)
(0.24,0.944295)
(0.245,0.944382)
(0.25,0.94437)
(0.255,0.94426)
(0.26,0.944051)
(0.265,0.955859)
(0.27,0.955934)
(0.275,0.955924)
(0.28,0.955829)
(0.285,0.955649)
(0.29,0.943818)
(0.295,0.943917)
(0.3,0.943918)
(0.305,0.94382)
(0.31,0.943623)
(0.315,0.955488)
(0.32,0.955575)
(0.325,0.955576)
(0.33,0.955493)
(0.335,0.955324)
(0.34,0.943441)
(0.345,0.943553)
(0.35,0.943566)
(0.355,0.94348)
(0.36,0.943295)
(0.365,0.955203)
(0.37,0.955302)
(0.375,0.955315)
(0.38,0.955244)
(0.385,0.955086)
(0.39,0.943165)
(0.395,0.943289)
(0.4,0.943314)
(0.405,0.94324)
(0.41,0.943067)
(0.415,0.955005)
(0.42,0.955116)
(0.425,0.955141)
(0.43,0.955081)
(0.435,0.954935)
(0.44,0.942989)
(0.445,0.943125)
(0.45,0.943162)
(0.455,0.943101)
(0.46,0.94294)
(0.465,0.954895)
(0.47,0.955017)
(0.475,0.955054)
(0.48,0.955005)
(0.485,0.954871)
(0.49,0.942914)
(0.495,0.943063)
(0.5,0.943112)
(0.505,0.943063)
(0.51,0.942914)
(0.515,0.954871)
(0.52,0.955005)
(0.525,0.955054)
(0.53,0.955017)
(0.535,0.954895)
(0.54,0.94294)
(0.545,0.943101)
(0.55,0.943162)
(0.555,0.943125)
(0.56,0.942989)
(0.565,0.954935)
(0.57,0.955081)
(0.575,0.955141)
(0.58,0.955116)
(0.585,0.955005)
(0.59,0.943067)
(0.595,0.94324)
(0.6,0.943314)
(0.605,0.943289)
(0.61,0.943165)
(0.615,0.955086)
(0.62,0.955244)
(0.625,0.955315)
(0.63,0.955302)
(0.635,0.955203)
(0.64,0.943295)
(0.645,0.94348)
(0.65,0.943566)
(0.655,0.943553)
(0.66,0.943441)
(0.665,0.955324)
(0.67,0.955493)
(0.675,0.955576)
(0.68,0.955575)
(0.685,0.955488)
(0.69,0.943623)
(0.695,0.94382)
(0.7,0.943918)
(0.705,0.943917)
(0.71,0.943818)
(0.715,0.955649)
(0.72,0.955829)
(0.725,0.955924)
(0.73,0.955934)
(0.735,0.955859)
(0.74,0.944051)
(0.745,0.94426)
(0.75,0.94437)
(0.755,0.944382)
(0.76,0.944295)
(0.765,0.956059)
(0.77,0.956251)
(0.775,0.956358)
(0.78,0.95638)
(0.785,0.956317)
(0.79,0.944579)
(0.795,0.9448)
(0.8,0.944923)
(0.805,0.944947)
(0.81,0.944873)
(0.815,0.956555)
(0.82,0.956758)
(0.825,0.956877)
(0.83,0.956911)
(0.835,0.95686)
(0.84,0.945206)
(0.845,0.945439)
(0.85,0.945574)
(0.855,0.945611)
(0.86,0.94555)
(0.865,0.94539)
(0.87,0.95735)
(0.875,0.957481)
(0.88,0.957527)
(0.885,0.945587)
(0.89,0.945931)
(0.895,0.946177)
(0.9,0.946324)
(0.905,0.946374)
(0.91,0.946326)
(0.915,0.94618)
(0.92,0.958026)
(0.925,0.958168)
(0.93,0.958226)
(0.935,0.946398)
(0.94,0.946754)
(0.945,0.947012)
(0.95,0.947173)
(0.955,0.947235)
(0.96,0.947201)
(0.965,0.947068)
(0.97,0.958784)
(0.975,0.958938)
(0.98,0.959009)
(0.985,0.947306)
(0.99,0.947674)
(0.995,0.947945)
};
 \addplot[line width=1pt, color=black] coordinates {
  (0.001,0.95) (0.999,0.95)};
	\end{axis}
\end{tikzpicture}





==> n1000-q01-CP.tex <==
\begin{tikzpicture}
	 \begin{axis}[
	 		myfigureformat1000,
			 title={$n=1000, q=0.1$}
			 ]
		 \addplot[color=black] coordinates {%CP
(0.005,0.956852)
(0.01,0.958527)
(0.015,0.955176)
(0.02,0.951806)
(0.025,0.95415)
(0.03,0.956163)
(0.035,0.953219)
(0.04,0.955599)
(0.045,0.957665)
(0.05,0.955091)
(0.055,0.952514)
(0.06,0.955057)
(0.065,0.957272)
(0.07,0.95502)
(0.075,0.952769)
(0.08,0.95539)
(0.085,0.953297)
(0.09,0.955717)
(0.095,0.953755)
(0.1,0.9518)
(0.105,0.954567)
(0.11,0.956995)
(0.115,0.955288)
(0.12,0.953589)
(0.125,0.9519)
(0.13,0.954731)
(0.135,0.953163)
(0.14,0.95575)
(0.145,0.954286)
(0.15,0.952833)
(0.155,0.955667)
(0.16,0.95432)
(0.165,0.952985)
(0.17,0.955651)
(0.175,0.954408)
(0.18,0.953177)
(0.185,0.95605)
(0.19,0.954912)
(0.195,0.953786)
(0.2,0.952673)
(0.205,0.955424)
(0.21,0.954391)
(0.215,0.953371)
(0.22,0.952365)
(0.225,0.955356)
(0.23,0.954429)
(0.235,0.953515)
(0.24,0.952615)
(0.245,0.951729)
(0.25,0.954609)
(0.255,0.953791)
(0.26,0.952988)
(0.265,0.956009)
(0.27,0.955273)
(0.275,0.954551)
(0.28,0.953843)
(0.285,0.953148)
(0.29,0.952467)
(0.295,0.9518)
(0.3,0.95476)
(0.305,0.954151)
(0.31,0.953556)
(0.315,0.952975)
(0.32,0.956089)
(0.325,0.955564)
(0.33,0.955053)
(0.335,0.954556)
(0.34,0.954072)
(0.345,0.953602)
(0.35,0.953146)
(0.355,0.952704)
(0.36,0.952276)
(0.365,0.951863)
(0.37,0.951464)
(0.375,0.951079)
(0.38,0.950709)
(0.385,0.95388)
(0.39,0.953554)
(0.395,0.953242)
(0.4,0.95649)
(0.405,0.95622)
(0.41,0.955964)
(0.415,0.955722)
(0.42,0.955493)
(0.425,0.955278)
(0.43,0.955076)
(0.435,0.954888)
(0.44,0.954714)
(0.445,0.954554)
(0.45,0.954408)
(0.455,0.954275)
(0.46,0.954156)
(0.465,0.954051)
(0.47,0.953961)
(0.475,0.953884)
(0.48,0.953821)
(0.485,0.953772)
(0.49,0.953737)
(0.495,0.953716)
(0.5,0.953709)
(0.505,0.953716)
(0.51,0.953737)
(0.515,0.953772)
(0.52,0.953821)
(0.525,0.953884)
(0.53,0.953961)
(0.535,0.954051)
(0.54,0.954156)
(0.545,0.954275)
(0.55,0.954408)
(0.555,0.954554)
(0.56,0.954714)
(0.565,0.954888)
(0.57,0.955076)
(0.575,0.955278)
(0.58,0.955493)
(0.585,0.955722)
(0.59,0.955964)
(0.595,0.95622)
(0.6,0.95649)
(0.605,0.953242)
(0.61,0.953554)
(0.615,0.95388)
(0.62,0.950709)
(0.625,0.951079)
(0.63,0.951464)
(0.635,0.951863)
(0.64,0.952276)
(0.645,0.952704)
(0.65,0.953146)
(0.655,0.953602)
(0.66,0.954072)
(0.665,0.954556)
(0.67,0.955053)
(0.675,0.955564)
(0.68,0.956089)
(0.685,0.952975)
(0.69,0.953556)
(0.695,0.954151)
(0.7,0.95476)
(0.705,0.9518)
(0.71,0.952467)
(0.715,0.953148)
(0.72,0.953843)
(0.725,0.954551)
(0.73,0.955273)
(0.735,0.956009)
(0.74,0.952988)
(0.745,0.953791)
(0.75,0.954609)
(0.755,0.951729)
(0.76,0.952615)
(0.765,0.953515)
(0.77,0.954429)
(0.775,0.955356)
(0.78,0.952365)
(0.785,0.953371)
(0.79,0.954391)
(0.795,0.955424)
(0.8,0.952673)
(0.805,0.953786)
(0.81,0.954912)
(0.815,0.95605)
(0.82,0.953177)
(0.825,0.954408)
(0.83,0.955651)
(0.835,0.952985)
(0.84,0.95432)
(0.845,0.955667)
(0.85,0.952833)
(0.855,0.954286)
(0.86,0.95575)
(0.865,0.953163)
(0.87,0.954731)
(0.875,0.9519)
(0.88,0.953589)
(0.885,0.955288)
(0.89,0.956995)
(0.895,0.954567)
(0.9,0.9518)
(0.905,0.953755)
(0.91,0.955717)
(0.915,0.953297)
(0.92,0.95539)
(0.925,0.952769)
(0.93,0.95502)
(0.935,0.957272)
(0.94,0.955057)
(0.945,0.952514)
(0.95,0.955091)
(0.955,0.957665)
(0.96,0.955599)
(0.965,0.953219)
(0.97,0.956163)
(0.975,0.95415)
(0.98,0.951806)
(0.985,0.955176)
(0.99,0.958527)
(0.995,0.956852)
	 	};
  \addplot[dashed,color=gray] coordinates {%AP
(0.005,0.948875)
(0.01,0.944924)
(0.015,0.953288)
(0.02,0.949854)
(0.025,0.946416)
(0.03,0.950193)
(0.035,0.951466)
(0.04,0.948469)
(0.045,0.945476)
(0.05,0.949351)
(0.055,0.950898)
(0.06,0.948286)
(0.065,0.945682)
(0.07,0.949562)
(0.075,0.951288)
(0.08,0.949013)
(0.085,0.946749)
(0.09,0.950566)
(0.095,0.948469)
(0.1,0.950421)
(0.105,0.948453)
(0.11,0.952164)
(0.115,0.950342)
(0.12,0.948531)
(0.125,0.946734)
(0.13,0.948926)
(0.135,0.952616)
(0.14,0.951047)
(0.145,0.94949)
(0.15,0.947947)
(0.155,0.946418)
(0.16,0.948755)
(0.165,0.952469)
(0.17,0.951137)
(0.175,0.949818)
(0.18,0.948513)
(0.185,0.947223)
(0.19,0.945949)
(0.195,0.949562)
(0.2,0.952182)
(0.205,0.951075)
(0.21,0.949982)
(0.215,0.948903)
(0.22,0.94784)
(0.225,0.946791)
(0.23,0.950393)
(0.235,0.949429)
(0.24,0.948479)
(0.245,0.951255)
(0.25,0.950378)
(0.255,0.949516)
(0.26,0.948668)
(0.265,0.947836)
(0.27,0.951423)
(0.275,0.950662)
(0.28,0.949915)
(0.285,0.949183)
(0.29,0.948467)
(0.295,0.947765)
(0.3,0.947079)
(0.305,0.95005)
(0.31,0.949423)
(0.315,0.948811)
(0.32,0.952409)
(0.325,0.951856)
(0.33,0.951318)
(0.335,0.950794)
(0.34,0.950285)
(0.345,0.949791)
(0.35,0.949312)
(0.355,0.948847)
(0.36,0.948398)
(0.365,0.947964)
(0.37,0.947545)
(0.375,0.947141)
(0.38,0.950709)
(0.385,0.950354)
(0.39,0.950013)
(0.395,0.949687)
(0.4,0.949376)
(0.405,0.949079)
(0.41,0.948798)
(0.415,0.948531)
(0.42,0.94828)
(0.425,0.948044)
(0.43,0.947822)
(0.435,0.947616)
(0.44,0.947425)
(0.445,0.947249)
(0.45,0.950753)
(0.455,0.950614)
(0.46,0.950489)
(0.465,0.950378)
(0.47,0.950283)
(0.475,0.946514)
(0.48,0.946445)
(0.485,0.946391)
(0.49,0.946353)
(0.495,0.94633)
(0.5,0.946322)
(0.505,0.94633)
(0.51,0.946353)
(0.515,0.946391)
(0.52,0.946445)
(0.525,0.946514)
(0.53,0.950283)
(0.535,0.950378)
(0.54,0.950489)
(0.545,0.950614)
(0.55,0.950753)
(0.555,0.947249)
(0.56,0.947425)
(0.565,0.947616)
(0.57,0.947822)
(0.575,0.948044)
(0.58,0.94828)
(0.585,0.948531)
(0.59,0.948798)
(0.595,0.949079)
(0.6,0.949376)
(0.605,0.949687)
(0.61,0.950013)
(0.615,0.950354)
(0.62,0.950709)
(0.625,0.947141)
(0.63,0.947545)
(0.635,0.947964)
(0.64,0.948398)
(0.645,0.948847)
(0.65,0.949312)
(0.655,0.949791)
(0.66,0.950285)
(0.665,0.950794)
(0.67,0.951318)
(0.675,0.951856)
(0.68,0.952409)
(0.685,0.948811)
(0.69,0.949423)
(0.695,0.95005)
(0.7,0.947079)
(0.705,0.947765)
(0.71,0.948467)
(0.715,0.949183)
(0.72,0.949915)
(0.725,0.950662)
(0.73,0.951423)
(0.735,0.947836)
(0.74,0.948668)
(0.745,0.949516)
(0.75,0.950378)
(0.755,0.951255)
(0.76,0.948479)
(0.765,0.949429)
(0.77,0.950393)
(0.775,0.946791)
(0.78,0.94784)
(0.785,0.948903)
(0.79,0.949982)
(0.795,0.951075)
(0.8,0.952182)
(0.805,0.949562)
(0.81,0.945949)
(0.815,0.947223)
(0.82,0.948513)
(0.825,0.949818)
(0.83,0.951137)
(0.835,0.952469)
(0.84,0.948755)
(0.845,0.946418)
(0.85,0.947947)
(0.855,0.94949)
(0.86,0.951047)
(0.865,0.952616)
(0.87,0.948926)
(0.875,0.946734)
(0.88,0.948531)
(0.885,0.950342)
(0.89,0.952164)
(0.895,0.948453)
(0.9,0.950421)
(0.905,0.948469)
(0.91,0.950566)
(0.915,0.946749)
(0.92,0.949013)
(0.925,0.951288)
(0.93,0.949562)
(0.935,0.945682)
(0.94,0.948286)
(0.945,0.950898)
(0.95,0.949351)
(0.955,0.945476)
(0.96,0.948469)
(0.965,0.951466)
(0.97,0.950193)
(0.975,0.946416)
(0.98,0.949854)
(0.985,0.953288)
(0.99,0.944924)
(0.995,0.948875)
 };
  \addplot[densely dotted,color=black] coordinates {%WP
(0.005,0.94496)
(0.01,0.95328)
(0.015,0.949688)
(0.02,0.946085)
(0.025,0.95415)
(0.03,0.951014)
(0.035,0.947872)
(0.04,0.944732)
(0.045,0.952858)
(0.05,0.950115)
(0.055,0.947374)
(0.06,0.955057)
(0.065,0.952659)
(0.07,0.950265)
(0.075,0.947877)
(0.08,0.945497)
(0.085,0.953297)
(0.09,0.95121)
(0.095,0.949131)
(0.1,0.947063)
(0.105,0.954567)
(0.11,0.952751)
(0.115,0.950944)
(0.12,0.949148)
(0.125,0.947364)
(0.13,0.945594)
(0.135,0.953163)
(0.14,0.951606)
(0.145,0.950061)
(0.15,0.948529)
(0.155,0.94701)
(0.16,0.95432)
(0.165,0.952985)
(0.17,0.951663)
(0.175,0.950353)
(0.18,0.949057)
(0.185,0.947775)
(0.19,0.946508)
(0.195,0.953786)
(0.2,0.952673)
(0.205,0.951573)
(0.21,0.950487)
(0.215,0.949415)
(0.22,0.948357)
(0.225,0.947315)
(0.23,0.946288)
(0.235,0.953515)
(0.24,0.952615)
(0.245,0.951729)
(0.25,0.950857)
(0.255,0.949999)
(0.26,0.949156)
(0.265,0.948328)
(0.27,0.947515)
(0.275,0.946718)
(0.28,0.953843)
(0.285,0.953148)
(0.29,0.952467)
(0.295,0.9518)
(0.3,0.951148)
(0.305,0.95051)
(0.31,0.949887)
(0.315,0.949278)
(0.32,0.948685)
(0.325,0.948107)
(0.33,0.947544)
(0.335,0.946996)
(0.34,0.946463)
(0.345,0.953602)
(0.35,0.953146)
(0.355,0.952704)
(0.36,0.952276)
(0.365,0.951863)
(0.37,0.951464)
(0.375,0.951079)
(0.38,0.950709)
(0.385,0.950354)
(0.39,0.950013)
(0.395,0.949687)
(0.4,0.949376)
(0.405,0.949079)
(0.41,0.948798)
(0.415,0.948531)
(0.42,0.94828)
(0.425,0.948044)
(0.43,0.947822)
(0.435,0.947616)
(0.44,0.947425)
(0.445,0.947249)
(0.45,0.947088)
(0.455,0.946943)
(0.46,0.946813)
(0.465,0.946698)
(0.47,0.946598)
(0.475,0.946514)
(0.48,0.946445)
(0.485,0.946391)
(0.49,0.946353)
(0.495,0.94633)
(0.5,0.946322)
(0.505,0.94633)
(0.51,0.946353)
(0.515,0.946391)
(0.52,0.946445)
(0.525,0.946514)
(0.53,0.946598)
(0.535,0.946698)
(0.54,0.946813)
(0.545,0.946943)
(0.55,0.947088)
(0.555,0.947249)
(0.56,0.947425)
(0.565,0.947616)
(0.57,0.947822)
(0.575,0.948044)
(0.58,0.94828)
(0.585,0.948531)
(0.59,0.948798)
(0.595,0.949079)
(0.6,0.949376)
(0.605,0.949687)
(0.61,0.950013)
(0.615,0.950354)
(0.62,0.950709)
(0.625,0.951079)
(0.63,0.951464)
(0.635,0.951863)
(0.64,0.952276)
(0.645,0.952704)
(0.65,0.953146)
(0.655,0.953602)
(0.66,0.946463)
(0.665,0.946996)
(0.67,0.947544)
(0.675,0.948107)
(0.68,0.948685)
(0.685,0.949278)
(0.69,0.949887)
(0.695,0.95051)
(0.7,0.951148)
(0.705,0.9518)
(0.71,0.952467)
(0.715,0.953148)
(0.72,0.953843)
(0.725,0.946718)
(0.73,0.947515)
(0.735,0.948328)
(0.74,0.949156)
(0.745,0.949999)
(0.75,0.950857)
(0.755,0.951729)
(0.76,0.952615)
(0.765,0.953515)
(0.77,0.946288)
(0.775,0.947315)
(0.78,0.948357)
(0.785,0.949415)
(0.79,0.950487)
(0.795,0.951573)
(0.8,0.952673)
(0.805,0.953786)
(0.81,0.946508)
(0.815,0.947775)
(0.82,0.949057)
(0.825,0.950353)
(0.83,0.951663)
(0.835,0.952985)
(0.84,0.95432)
(0.845,0.94701)
(0.85,0.948529)
(0.855,0.950061)
(0.86,0.951606)
(0.865,0.953163)
(0.87,0.945594)
(0.875,0.947364)
(0.88,0.949148)
(0.885,0.950944)
(0.89,0.952751)
(0.895,0.954567)
(0.9,0.947063)
(0.905,0.949131)
(0.91,0.95121)
(0.915,0.953297)
(0.92,0.945497)
(0.925,0.947877)
(0.93,0.950265)
(0.935,0.952659)
(0.94,0.955057)
(0.945,0.947374)
(0.95,0.950115)
(0.955,0.952858)
(0.96,0.944732)
(0.965,0.947872)
(0.97,0.951014)
(0.975,0.95415)
(0.98,0.946085)
(0.985,0.949688)
(0.99,0.95328)
(0.995,0.94496)
};
 \addplot[line width=1pt, color=black] coordinates {
  (0.001,0.95) (0.999,0.95)};
	\end{axis}
\end{tikzpicture}





==> n1000-q02-CP.tex <==
\begin{tikzpicture}
	\begin{axis}[
		myfigureformat1000,
		title={$n=1000, q=0.2$},
		]
		\addplot[color=black] coordinates {%CP
(0.005,0.955124)
(0.01,0.953945)
(0.015,0.952773)
(0.02,0.95575)
(0.025,0.954651)
(0.03,0.953558)
(0.035,0.952471)
(0.04,0.955667)
(0.045,0.954656)
(0.05,0.953651)
(0.055,0.952654)
(0.06,0.955651)
(0.065,0.954718)
(0.07,0.953791)
(0.075,0.952871)
(0.08,0.95605)
(0.085,0.955196)
(0.09,0.954348)
(0.095,0.953507)
(0.1,0.952673)
(0.105,0.955684)
(0.11,0.954906)
(0.115,0.954135)
(0.12,0.953371)
(0.125,0.952615)
(0.13,0.955824)
(0.135,0.955123)
(0.14,0.954429)
(0.145,0.953743)
(0.15,0.953064)
(0.155,0.952392)
(0.16,0.951729)
(0.165,0.954815)
(0.17,0.954198)
(0.175,0.953589)
(0.18,0.952988)
(0.185,0.956195)
(0.19,0.955639)
(0.195,0.955092)
(0.2,0.954551)
(0.205,0.954019)
(0.21,0.953494)
(0.215,0.952976)
(0.22,0.952467)
(0.225,0.951966)
(0.23,0.951472)
(0.235,0.954606)
(0.24,0.954151)
(0.245,0.953704)
(0.25,0.953264)
(0.255,0.952832)
(0.26,0.956089)
(0.265,0.955694)
(0.27,0.955307)
(0.275,0.954928)
(0.28,0.954556)
(0.285,0.954191)
(0.29,0.953835)
(0.295,0.953486)
(0.3,0.953146)
(0.305,0.952813)
(0.31,0.952488)
(0.315,0.952171)
(0.32,0.951863)
(0.325,0.951562)
(0.33,0.95127)
(0.335,0.950985)
(0.34,0.950709)
(0.345,0.953963)
(0.35,0.953715)
(0.355,0.953474)
(0.36,0.953242)
(0.365,0.953017)
(0.37,0.956353)
(0.375,0.956155)
(0.38,0.955964)
(0.385,0.955781)
(0.39,0.955606)
(0.395,0.955438)
(0.4,0.955278)
(0.405,0.955125)
(0.41,0.954981)
(0.415,0.954843)
(0.42,0.954714)
(0.425,0.954593)
(0.43,0.954479)
(0.435,0.954373)
(0.44,0.954275)
(0.445,0.954185)
(0.45,0.954102)
(0.455,0.954027)
(0.46,0.953961)
(0.465,0.953902)
(0.47,0.95385)
(0.475,0.953807)
(0.48,0.953772)
(0.485,0.953744)
(0.49,0.953725)
(0.495,0.953713)
(0.5,0.953709)
(0.505,0.953713)
(0.51,0.953725)
(0.515,0.953744)
(0.52,0.953772)
(0.525,0.953807)
(0.53,0.95385)
(0.535,0.953902)
(0.54,0.953961)
(0.545,0.954027)
(0.55,0.954102)
(0.555,0.954185)
(0.56,0.954275)
(0.565,0.954373)
(0.57,0.954479)
(0.575,0.954593)
(0.58,0.954714)
(0.585,0.954843)
(0.59,0.954981)
(0.595,0.955125)
(0.6,0.955278)
(0.605,0.955438)
(0.61,0.955606)
(0.615,0.955781)
(0.62,0.955964)
(0.625,0.956155)
(0.63,0.956353)
(0.635,0.953017)
(0.64,0.953242)
(0.645,0.953474)
(0.65,0.953715)
(0.655,0.953963)
(0.66,0.950709)
(0.665,0.950985)
(0.67,0.95127)
(0.675,0.951562)
(0.68,0.951863)
(0.685,0.952171)
(0.69,0.952488)
(0.695,0.952813)
(0.7,0.953146)
(0.705,0.953486)
(0.71,0.953835)
(0.715,0.954191)
(0.72,0.954556)
(0.725,0.954928)
(0.73,0.955307)
(0.735,0.955694)
(0.74,0.956089)
(0.745,0.952832)
(0.75,0.953264)
(0.755,0.953704)
(0.76,0.954151)
(0.765,0.954606)
(0.77,0.951472)
(0.775,0.951966)
(0.78,0.952467)
(0.785,0.952976)
(0.79,0.953494)
(0.795,0.954019)
(0.8,0.954551)
(0.805,0.955092)
(0.81,0.955639)
(0.815,0.956195)
(0.82,0.952988)
(0.825,0.953589)
(0.83,0.954198)
(0.835,0.954815)
(0.84,0.951729)
(0.845,0.952392)
(0.85,0.953064)
(0.855,0.953743)
(0.86,0.954429)
(0.865,0.955123)
(0.87,0.955824)
(0.875,0.952615)
(0.88,0.953371)
(0.885,0.954135)
(0.89,0.954906)
(0.895,0.955684)
(0.9,0.952673)
(0.905,0.953507)
(0.91,0.954348)
(0.915,0.955196)
(0.92,0.95605)
(0.925,0.952871)
(0.93,0.953791)
(0.935,0.954718)
(0.94,0.955651)
(0.945,0.952654)
(0.95,0.953651)
(0.955,0.954656)
(0.96,0.955667)
(0.965,0.952471)
(0.97,0.953558)
(0.975,0.954651)
(0.98,0.95575)
(0.985,0.952773)
(0.99,0.953945)
(0.995,0.955124)
		};
		\addplot[dashed,color=gray] coordinates {%AP
(0.005,0.949348)
(0.01,0.948083)
(0.015,0.952223)
(0.02,0.951047)
(0.025,0.949878)
(0.03,0.948717)
(0.035,0.947563)
(0.04,0.946418)
(0.045,0.945282)
(0.05,0.95314)
(0.055,0.952134)
(0.06,0.951137)
(0.065,0.950146)
(0.07,0.949164)
(0.075,0.948189)
(0.08,0.947223)
(0.085,0.946266)
(0.09,0.950156)
(0.095,0.949267)
(0.1,0.952182)
(0.105,0.95135)
(0.11,0.950526)
(0.115,0.949711)
(0.12,0.948903)
(0.125,0.948104)
(0.13,0.947313)
(0.135,0.946532)
(0.14,0.950393)
(0.145,0.949669)
(0.15,0.948952)
(0.155,0.948244)
(0.16,0.951255)
(0.165,0.950596)
(0.17,0.949945)
(0.175,0.949302)
(0.18,0.948668)
(0.185,0.948042)
(0.19,0.951809)
(0.195,0.951231)
(0.2,0.950662)
(0.205,0.9501)
(0.21,0.949547)
(0.215,0.949003)
(0.22,0.948467)
(0.225,0.947939)
(0.23,0.94742)
(0.235,0.94691)
(0.24,0.95005)
(0.245,0.949578)
(0.25,0.949115)
(0.255,0.952832)
(0.26,0.952409)
(0.265,0.951993)
(0.27,0.951585)
(0.275,0.951186)
(0.28,0.950794)
(0.285,0.950411)
(0.29,0.950036)
(0.295,0.94967)
(0.3,0.949312)
(0.305,0.948962)
(0.31,0.948621)
(0.315,0.948288)
(0.32,0.947964)
(0.325,0.947648)
(0.33,0.947341)
(0.335,0.947042)
(0.34,0.950709)
(0.345,0.950441)
(0.35,0.950181)
(0.355,0.94993)
(0.36,0.949687)
(0.365,0.949452)
(0.37,0.949226)
(0.375,0.949008)
(0.38,0.948798)
(0.385,0.948597)
(0.39,0.948404)
(0.395,0.948219)
(0.4,0.948044)
(0.405,0.947876)
(0.41,0.947717)
(0.415,0.947567)
(0.42,0.947425)
(0.425,0.947292)
(0.43,0.947167)
(0.435,0.950717)
(0.44,0.950614)
(0.445,0.950519)
(0.45,0.950432)
(0.455,0.950353)
(0.46,0.950283)
(0.465,0.946534)
(0.47,0.946477)
(0.475,0.94643)
(0.48,0.946391)
(0.485,0.946361)
(0.49,0.946339)
(0.495,0.946326)
(0.5,0.946322)
(0.505,0.946326)
(0.51,0.946339)
(0.515,0.946361)
(0.52,0.946391)
(0.525,0.94643)
(0.53,0.946477)
(0.535,0.946534)
(0.54,0.950283)
(0.545,0.950353)
(0.55,0.950432)
(0.555,0.950519)
(0.56,0.950614)
(0.565,0.950717)
(0.57,0.947167)
(0.575,0.947292)
(0.58,0.947425)
(0.585,0.947567)
(0.59,0.947717)
(0.595,0.947876)
(0.6,0.948044)
(0.605,0.948219)
(0.61,0.948404)
(0.615,0.948597)
(0.62,0.948798)
(0.625,0.949008)
(0.63,0.949226)
(0.635,0.949452)
(0.64,0.949687)
(0.645,0.94993)
(0.65,0.950181)
(0.655,0.950441)
(0.66,0.950709)
(0.665,0.947042)
(0.67,0.947341)
(0.675,0.947648)
(0.68,0.947964)
(0.685,0.948288)
(0.69,0.948621)
(0.695,0.948962)
(0.7,0.949312)
(0.705,0.94967)
(0.71,0.950036)
(0.715,0.950411)
(0.72,0.950794)
(0.725,0.951186)
(0.73,0.951585)
(0.735,0.951993)
(0.74,0.952409)
(0.745,0.952832)
(0.75,0.949115)
(0.755,0.949578)
(0.76,0.95005)
(0.765,0.94691)
(0.77,0.94742)
(0.775,0.947939)
(0.78,0.948467)
(0.785,0.949003)
(0.79,0.949547)
(0.795,0.9501)
(0.8,0.950662)
(0.805,0.951231)
(0.81,0.951809)
(0.815,0.948042)
(0.82,0.948668)
(0.825,0.949302)
(0.83,0.949945)
(0.835,0.950596)
(0.84,0.951255)
(0.845,0.948244)
(0.85,0.948952)
(0.855,0.949669)
(0.86,0.950393)
(0.865,0.946532)
(0.87,0.947313)
(0.875,0.948104)
(0.88,0.948903)
(0.885,0.949711)
(0.89,0.950526)
(0.895,0.95135)
(0.9,0.952182)
(0.905,0.949267)
(0.91,0.950156)
(0.915,0.946266)
(0.92,0.947223)
(0.925,0.948189)
(0.93,0.949164)
(0.935,0.950146)
(0.94,0.951137)
(0.945,0.952134)
(0.95,0.95314)
(0.955,0.945282)
(0.96,0.946418)
(0.965,0.947563)
(0.97,0.948717)
(0.975,0.949878)
(0.98,0.951047)
(0.985,0.952223)
(0.99,0.948083)
(0.995,0.949348)
		};
		\addplot[densely dotted,color=black] coordinates {%WP
(0.005,0.946035)
(0.01,0.953945)
(0.015,0.952773)
(0.02,0.951606)
(0.025,0.950446)
(0.03,0.949293)
(0.035,0.948148)
(0.04,0.94701)
(0.045,0.945881)
(0.05,0.953651)
(0.055,0.952654)
(0.06,0.951663)
(0.065,0.950679)
(0.07,0.949703)
(0.075,0.948735)
(0.08,0.947775)
(0.085,0.946823)
(0.09,0.94588)
(0.095,0.953507)
(0.1,0.952673)
(0.105,0.951847)
(0.11,0.951028)
(0.115,0.950217)
(0.12,0.949415)
(0.125,0.94862)
(0.13,0.947834)
(0.135,0.947057)
(0.14,0.946288)
(0.145,0.953743)
(0.15,0.953064)
(0.155,0.952392)
(0.16,0.951729)
(0.165,0.951074)
(0.17,0.950426)
(0.175,0.949787)
(0.18,0.949156)
(0.185,0.948534)
(0.19,0.94792)
(0.195,0.947314)
(0.2,0.946718)
(0.205,0.94613)
(0.21,0.953494)
(0.215,0.952976)
(0.22,0.952467)
(0.225,0.951966)
(0.23,0.951472)
(0.235,0.950987)
(0.24,0.95051)
(0.245,0.950041)
(0.25,0.949581)
(0.255,0.949129)
(0.26,0.948685)
(0.265,0.94825)
(0.27,0.947823)
(0.275,0.947405)
(0.28,0.946996)
(0.285,0.946595)
(0.29,0.946203)
(0.295,0.953486)
(0.3,0.953146)
(0.305,0.952813)
(0.31,0.952488)
(0.315,0.952171)
(0.32,0.951863)
(0.325,0.951562)
(0.33,0.95127)
(0.335,0.950985)
(0.34,0.950709)
(0.345,0.950441)
(0.35,0.950181)
(0.355,0.94993)
(0.36,0.949687)
(0.365,0.949452)
(0.37,0.949226)
(0.375,0.949008)
(0.38,0.948798)
(0.385,0.948597)
(0.39,0.948404)
(0.395,0.948219)
(0.4,0.948044)
(0.405,0.947876)
(0.41,0.947717)
(0.415,0.947567)
(0.42,0.947425)
(0.425,0.947292)
(0.43,0.947167)
(0.435,0.947051)
(0.44,0.946943)
(0.445,0.946844)
(0.45,0.946753)
(0.455,0.946671)
(0.46,0.946598)
(0.465,0.946534)
(0.47,0.946477)
(0.475,0.94643)
(0.48,0.946391)
(0.485,0.946361)
(0.49,0.946339)
(0.495,0.946326)
(0.5,0.946322)
(0.505,0.946326)
(0.51,0.946339)
(0.515,0.946361)
(0.52,0.946391)
(0.525,0.94643)
(0.53,0.946477)
(0.535,0.946534)
(0.54,0.946598)
(0.545,0.946671)
(0.55,0.946753)
(0.555,0.946844)
(0.56,0.946943)
(0.565,0.947051)
(0.57,0.947167)
(0.575,0.947292)
(0.58,0.947425)
(0.585,0.947567)
(0.59,0.947717)
(0.595,0.947876)
(0.6,0.948044)
(0.605,0.948219)
(0.61,0.948404)
(0.615,0.948597)
(0.62,0.948798)
(0.625,0.949008)
(0.63,0.949226)
(0.635,0.949452)
(0.64,0.949687)
(0.645,0.94993)
(0.65,0.950181)
(0.655,0.950441)
(0.66,0.950709)
(0.665,0.950985)
(0.67,0.95127)
(0.675,0.951562)
(0.68,0.951863)
(0.685,0.952171)
(0.69,0.952488)
(0.695,0.952813)
(0.7,0.953146)
(0.705,0.953486)
(0.71,0.946203)
(0.715,0.946595)
(0.72,0.946996)
(0.725,0.947405)
(0.73,0.947823)
(0.735,0.94825)
(0.74,0.948685)
(0.745,0.949129)
(0.75,0.949581)
(0.755,0.950041)
(0.76,0.95051)
(0.765,0.950987)
(0.77,0.951472)
(0.775,0.951966)
(0.78,0.952467)
(0.785,0.952976)
(0.79,0.953494)
(0.795,0.94613)
(0.8,0.946718)
(0.805,0.947314)
(0.81,0.94792)
(0.815,0.948534)
(0.82,0.949156)
(0.825,0.949787)
(0.83,0.950426)
(0.835,0.951074)
(0.84,0.951729)
(0.845,0.952392)
(0.85,0.953064)
(0.855,0.953743)
(0.86,0.946288)
(0.865,0.947057)
(0.87,0.947834)
(0.875,0.94862)
(0.88,0.949415)
(0.885,0.950217)
(0.89,0.951028)
(0.895,0.951847)
(0.9,0.952673)
(0.905,0.953507)
(0.91,0.94588)
(0.915,0.946823)
(0.92,0.947775)
(0.925,0.948735)
(0.93,0.949703)
(0.935,0.950679)
(0.94,0.951663)
(0.945,0.952654)
(0.95,0.953651)
(0.955,0.945881)
(0.96,0.94701)
(0.965,0.948148)
(0.97,0.949293)
(0.975,0.950446)
(0.98,0.951606)
(0.985,0.952773)
(0.99,0.953945)
(0.995,0.946035)
		};
		\addplot[line width=1pt, color=black] coordinates {
			(0.001,0.95) (0.999,0.95)};
	\end{axis}
\end{tikzpicture}





==> n1000-q03-CP.tex <==
\begin{tikzpicture}
	\begin{axis}[
		myfigureformat1000,
		title={$n=1000, q=0.3$},
		]
		\addplot[color=black] coordinates {%CP
(0.005,0.954198)
(0.01,0.953791)
(0.015,0.953388)
(0.02,0.952988)
(0.025,0.952591)
(0.03,0.956009)
(0.035,0.955639)
(0.04,0.955273)
(0.045,0.954911)
(0.05,0.954551)
(0.055,0.954195)
(0.06,0.953843)
(0.065,0.953494)
(0.07,0.953148)
(0.075,0.952806)
(0.08,0.952467)
(0.085,0.952132)
(0.09,0.9518)
(0.095,0.951472)
(0.1,0.95476)
(0.105,0.954454)
(0.11,0.954151)
(0.115,0.953852)
(0.12,0.953556)
(0.125,0.953264)
(0.13,0.952975)
(0.135,0.95269)
(0.14,0.956089)
(0.145,0.955825)
(0.15,0.955564)
(0.155,0.955307)
(0.16,0.955053)
(0.165,0.954803)
(0.17,0.954556)
(0.175,0.954312)
(0.18,0.954072)
(0.185,0.953835)
(0.19,0.953602)
(0.195,0.953372)
(0.2,0.953146)
(0.205,0.952923)
(0.21,0.952704)
(0.215,0.952488)
(0.22,0.952276)
(0.225,0.952068)
(0.23,0.951863)
(0.235,0.951661)
(0.24,0.951464)
(0.245,0.95127)
(0.25,0.951079)
(0.255,0.950892)
(0.26,0.950709)
(0.265,0.954048)
(0.27,0.95388)
(0.275,0.953715)
(0.28,0.953554)
(0.285,0.953396)
(0.29,0.953242)
(0.295,0.953091)
(0.3,0.95649)
(0.305,0.956353)
(0.31,0.95622)
(0.315,0.956091)
(0.32,0.955964)
(0.325,0.955841)
(0.33,0.955722)
(0.335,0.955606)
(0.34,0.955493)
(0.345,0.955384)
(0.35,0.955278)
(0.355,0.955175)
(0.36,0.955076)
(0.365,0.954981)
(0.37,0.954888)
(0.375,0.9548)
(0.38,0.954714)
(0.385,0.954632)
(0.39,0.954554)
(0.395,0.954479)
(0.4,0.954408)
(0.405,0.954339)
(0.41,0.954275)
(0.415,0.954214)
(0.42,0.954156)
(0.425,0.954102)
(0.43,0.954051)
(0.435,0.954004)
(0.44,0.953961)
(0.445,0.95392)
(0.45,0.953884)
(0.455,0.95385)
(0.46,0.953821)
(0.465,0.953795)
(0.47,0.953772)
(0.475,0.953753)
(0.48,0.953737)
(0.485,0.953725)
(0.49,0.953716)
(0.495,0.953711)
(0.5,0.953709)
(0.505,0.953711)
(0.51,0.953716)
(0.515,0.953725)
(0.52,0.953737)
(0.525,0.953753)
(0.53,0.953772)
(0.535,0.953795)
(0.54,0.953821)
(0.545,0.95385)
(0.55,0.953884)
(0.555,0.95392)
(0.56,0.953961)
(0.565,0.954004)
(0.57,0.954051)
(0.575,0.954102)
(0.58,0.954156)
(0.585,0.954214)
(0.59,0.954275)
(0.595,0.954339)
(0.6,0.954408)
(0.605,0.954479)
(0.61,0.954554)
(0.615,0.954632)
(0.62,0.954714)
(0.625,0.9548)
(0.63,0.954888)
(0.635,0.954981)
(0.64,0.955076)
(0.645,0.955175)
(0.65,0.955278)
(0.655,0.955384)
(0.66,0.955493)
(0.665,0.955606)
(0.67,0.955722)
(0.675,0.955841)
(0.68,0.955964)
(0.685,0.956091)
(0.69,0.95622)
(0.695,0.956353)
(0.7,0.95649)
(0.705,0.953091)
(0.71,0.953242)
(0.715,0.953396)
(0.72,0.953554)
(0.725,0.953715)
(0.73,0.95388)
(0.735,0.954048)
(0.74,0.950709)
(0.745,0.950892)
(0.75,0.951079)
(0.755,0.95127)
(0.76,0.951464)
(0.765,0.951661)
(0.77,0.951863)
(0.775,0.952068)
(0.78,0.952276)
(0.785,0.952488)
(0.79,0.952704)
(0.795,0.952923)
(0.8,0.953146)
(0.805,0.953372)
(0.81,0.953602)
(0.815,0.953835)
(0.82,0.954072)
(0.825,0.954312)
(0.83,0.954556)
(0.835,0.954803)
(0.84,0.955053)
(0.845,0.955307)
(0.85,0.955564)
(0.855,0.955825)
(0.86,0.956089)
(0.865,0.95269)
(0.87,0.952975)
(0.875,0.953264)
(0.88,0.953556)
(0.885,0.953852)
(0.89,0.954151)
(0.895,0.954454)
(0.9,0.95476)
(0.905,0.951472)
(0.91,0.9518)
(0.915,0.952132)
(0.92,0.952467)
(0.925,0.952806)
(0.93,0.953148)
(0.935,0.953494)
(0.94,0.953843)
(0.945,0.954195)
(0.95,0.954551)
(0.955,0.954911)
(0.96,0.955273)
(0.965,0.955639)
(0.97,0.956009)
(0.975,0.952591)
(0.98,0.952988)
(0.985,0.953388)
(0.99,0.953791)
(0.995,0.954198)
		};
		\addplot[dashed,color=gray] coordinates {%AP
(0.005,0.949945)
(0.01,0.949516)
(0.015,0.94909)
(0.02,0.948668)
(0.025,0.94825)
(0.03,0.947836)
(0.035,0.951809)
(0.04,0.951423)
(0.045,0.95104)
(0.05,0.950662)
(0.055,0.950286)
(0.06,0.949915)
(0.065,0.949547)
(0.07,0.949183)
(0.075,0.948823)
(0.08,0.948467)
(0.085,0.948114)
(0.09,0.947765)
(0.095,0.94742)
(0.1,0.947079)
(0.105,0.946742)
(0.11,0.95005)
(0.115,0.949734)
(0.12,0.949423)
(0.125,0.949115)
(0.13,0.948811)
(0.135,0.95269)
(0.14,0.952409)
(0.145,0.952131)
(0.15,0.951856)
(0.155,0.951585)
(0.16,0.951318)
(0.165,0.951054)
(0.17,0.950794)
(0.175,0.950538)
(0.18,0.950285)
(0.185,0.950036)
(0.19,0.949791)
(0.195,0.94955)
(0.2,0.949312)
(0.205,0.949078)
(0.21,0.948847)
(0.215,0.948621)
(0.22,0.948398)
(0.225,0.948179)
(0.23,0.947964)
(0.235,0.947752)
(0.24,0.947545)
(0.245,0.947341)
(0.25,0.947141)
(0.255,0.946945)
(0.26,0.950709)
(0.265,0.95053)
(0.27,0.950354)
(0.275,0.950181)
(0.28,0.950013)
(0.285,0.949848)
(0.29,0.949687)
(0.295,0.949529)
(0.3,0.949376)
(0.305,0.949226)
(0.31,0.949079)
(0.315,0.948937)
(0.32,0.948798)
(0.325,0.948663)
(0.33,0.948531)
(0.335,0.948404)
(0.34,0.94828)
(0.345,0.94816)
(0.35,0.948044)
(0.355,0.947931)
(0.36,0.947822)
(0.365,0.947717)
(0.37,0.947616)
(0.375,0.947519)
(0.38,0.947425)
(0.385,0.947335)
(0.39,0.947249)
(0.395,0.947167)
(0.4,0.950753)
(0.405,0.950682)
(0.41,0.950614)
(0.415,0.950549)
(0.42,0.950489)
(0.425,0.950432)
(0.43,0.950378)
(0.435,0.950329)
(0.44,0.950283)
(0.445,0.95024)
(0.45,0.946514)
(0.455,0.946477)
(0.46,0.946445)
(0.465,0.946416)
(0.47,0.946391)
(0.475,0.94637)
(0.48,0.946353)
(0.485,0.946339)
(0.49,0.94633)
(0.495,0.946324)
(0.5,0.946322)
(0.505,0.946324)
(0.51,0.94633)
(0.515,0.946339)
(0.52,0.946353)
(0.525,0.94637)
(0.53,0.946391)
(0.535,0.946416)
(0.54,0.946445)
(0.545,0.946477)
(0.55,0.946514)
(0.555,0.95024)
(0.56,0.950283)
(0.565,0.950329)
(0.57,0.950378)
(0.575,0.950432)
(0.58,0.950489)
(0.585,0.950549)
(0.59,0.950614)
(0.595,0.950682)
(0.6,0.950753)
(0.605,0.947167)
(0.61,0.947249)
(0.615,0.947335)
(0.62,0.947425)
(0.625,0.947519)
(0.63,0.947616)
(0.635,0.947717)
(0.64,0.947822)
(0.645,0.947931)
(0.65,0.948044)
(0.655,0.94816)
(0.66,0.94828)
(0.665,0.948404)
(0.67,0.948531)
(0.675,0.948663)
(0.68,0.948798)
(0.685,0.948937)
(0.69,0.949079)
(0.695,0.949226)
(0.7,0.949376)
(0.705,0.949529)
(0.71,0.949687)
(0.715,0.949848)
(0.72,0.950013)
(0.725,0.950181)
(0.73,0.950354)
(0.735,0.95053)
(0.74,0.950709)
(0.745,0.946945)
(0.75,0.947141)
(0.755,0.947341)
(0.76,0.947545)
(0.765,0.947752)
(0.77,0.947964)
(0.775,0.948179)
(0.78,0.948398)
(0.785,0.948621)
(0.79,0.948847)
(0.795,0.949078)
(0.8,0.949312)
(0.805,0.94955)
(0.81,0.949791)
(0.815,0.950036)
(0.82,0.950285)
(0.825,0.950538)
(0.83,0.950794)
(0.835,0.951054)
(0.84,0.951318)
(0.845,0.951585)
(0.85,0.951856)
(0.855,0.952131)
(0.86,0.952409)
(0.865,0.95269)
(0.87,0.948811)
(0.875,0.949115)
(0.88,0.949423)
(0.885,0.949734)
(0.89,0.95005)
(0.895,0.946742)
(0.9,0.947079)
(0.905,0.94742)
(0.91,0.947765)
(0.915,0.948114)
(0.92,0.948467)
(0.925,0.948823)
(0.93,0.949183)
(0.935,0.949547)
(0.94,0.949915)
(0.945,0.950286)
(0.95,0.950662)
(0.955,0.95104)
(0.96,0.951423)
(0.965,0.951809)
(0.97,0.947836)
(0.975,0.94825)
(0.98,0.948668)
(0.985,0.94909)
(0.99,0.949516)
(0.995,0.949945)
		};
		\addplot[densely dotted,color=black] coordinates {%WP
(0.005,0.950426)
(0.01,0.949999)
(0.015,0.949576)
(0.02,0.949156)
(0.025,0.94874)
(0.03,0.948328)
(0.035,0.94792)
(0.04,0.947515)
(0.045,0.947114)
(0.05,0.946718)
(0.055,0.946325)
(0.06,0.953843)
(0.065,0.953494)
(0.07,0.953148)
(0.075,0.952806)
(0.08,0.952467)
(0.085,0.952132)
(0.09,0.9518)
(0.095,0.951472)
(0.1,0.951148)
(0.105,0.950827)
(0.11,0.95051)
(0.115,0.950197)
(0.12,0.949887)
(0.125,0.949581)
(0.13,0.949278)
(0.135,0.94898)
(0.14,0.948685)
(0.145,0.948394)
(0.15,0.948107)
(0.155,0.947823)
(0.16,0.947544)
(0.165,0.947268)
(0.17,0.946996)
(0.175,0.946728)
(0.18,0.946463)
(0.185,0.946203)
(0.19,0.953602)
(0.195,0.953372)
(0.2,0.953146)
(0.205,0.952923)
(0.21,0.952704)
(0.215,0.952488)
(0.22,0.952276)
(0.225,0.952068)
(0.23,0.951863)
(0.235,0.951661)
(0.24,0.951464)
(0.245,0.95127)
(0.25,0.951079)
(0.255,0.950892)
(0.26,0.950709)
(0.265,0.95053)
(0.27,0.950354)
(0.275,0.950181)
(0.28,0.950013)
(0.285,0.949848)
(0.29,0.949687)
(0.295,0.949529)
(0.3,0.949376)
(0.305,0.949226)
(0.31,0.949079)
(0.315,0.948937)
(0.32,0.948798)
(0.325,0.948663)
(0.33,0.948531)
(0.335,0.948404)
(0.34,0.94828)
(0.345,0.94816)
(0.35,0.948044)
(0.355,0.947931)
(0.36,0.947822)
(0.365,0.947717)
(0.37,0.947616)
(0.375,0.947519)
(0.38,0.947425)
(0.385,0.947335)
(0.39,0.947249)
(0.395,0.947167)
(0.4,0.947088)
(0.405,0.947014)
(0.41,0.946943)
(0.415,0.946876)
(0.42,0.946813)
(0.425,0.946753)
(0.43,0.946698)
(0.435,0.946646)
(0.44,0.946598)
(0.445,0.946554)
(0.45,0.946514)
(0.455,0.946477)
(0.46,0.946445)
(0.465,0.946416)
(0.47,0.946391)
(0.475,0.94637)
(0.48,0.946353)
(0.485,0.946339)
(0.49,0.94633)
(0.495,0.946324)
(0.5,0.946322)
(0.505,0.946324)
(0.51,0.94633)
(0.515,0.946339)
(0.52,0.946353)
(0.525,0.94637)
(0.53,0.946391)
(0.535,0.946416)
(0.54,0.946445)
(0.545,0.946477)
(0.55,0.946514)
(0.555,0.946554)
(0.56,0.946598)
(0.565,0.946646)
(0.57,0.946698)
(0.575,0.946753)
(0.58,0.946813)
(0.585,0.946876)
(0.59,0.946943)
(0.595,0.947014)
(0.6,0.947088)
(0.605,0.947167)
(0.61,0.947249)
(0.615,0.947335)
(0.62,0.947425)
(0.625,0.947519)
(0.63,0.947616)
(0.635,0.947717)
(0.64,0.947822)
(0.645,0.947931)
(0.65,0.948044)
(0.655,0.94816)
(0.66,0.94828)
(0.665,0.948404)
(0.67,0.948531)
(0.675,0.948663)
(0.68,0.948798)
(0.685,0.948937)
(0.69,0.949079)
(0.695,0.949226)
(0.7,0.949376)
(0.705,0.949529)
(0.71,0.949687)
(0.715,0.949848)
(0.72,0.950013)
(0.725,0.950181)
(0.73,0.950354)
(0.735,0.95053)
(0.74,0.950709)
(0.745,0.950892)
(0.75,0.951079)
(0.755,0.95127)
(0.76,0.951464)
(0.765,0.951661)
(0.77,0.951863)
(0.775,0.952068)
(0.78,0.952276)
(0.785,0.952488)
(0.79,0.952704)
(0.795,0.952923)
(0.8,0.953146)
(0.805,0.953372)
(0.81,0.953602)
(0.815,0.946203)
(0.82,0.946463)
(0.825,0.946728)
(0.83,0.946996)
(0.835,0.947268)
(0.84,0.947544)
(0.845,0.947823)
(0.85,0.948107)
(0.855,0.948394)
(0.86,0.948685)
(0.865,0.94898)
(0.87,0.949278)
(0.875,0.949581)
(0.88,0.949887)
(0.885,0.950197)
(0.89,0.95051)
(0.895,0.950827)
(0.9,0.951148)
(0.905,0.951472)
(0.91,0.9518)
(0.915,0.952132)
(0.92,0.952467)
(0.925,0.952806)
(0.93,0.953148)
(0.935,0.953494)
(0.94,0.953843)
(0.945,0.946325)
(0.95,0.946718)
(0.955,0.947114)
(0.96,0.947515)
(0.965,0.94792)
(0.97,0.948328)
(0.975,0.94874)
(0.98,0.949156)
(0.985,0.949576)
(0.99,0.949999)
(0.995,0.950426)
		};
		\addplot[line width=1pt, color=black] coordinates {
			(0.001,0.95) (0.999,0.95)};
	\end{axis}
\end{tikzpicture}





==> n1000-q04-CP.tex <==
\begin{tikzpicture}
	\begin{axis}[
		myfigureformat1000,
		title={$n=1000, q=0.4$},
		]
		\addplot[color=black] coordinates {%CP
(0.005,0.950985)
(0.01,0.950892)
(0.015,0.9508)
(0.02,0.950709)
(0.025,0.954133)
(0.03,0.954048)
(0.035,0.953963)
(0.04,0.95388)
(0.045,0.953797)
(0.05,0.953715)
(0.055,0.953634)
(0.06,0.953554)
(0.065,0.953474)
(0.07,0.953396)
(0.075,0.953319)
(0.08,0.953242)
(0.085,0.953166)
(0.09,0.953091)
(0.095,0.953017)
(0.1,0.95649)
(0.105,0.956421)
(0.11,0.956353)
(0.115,0.956286)
(0.12,0.95622)
(0.125,0.956155)
(0.13,0.956091)
(0.135,0.956027)
(0.14,0.955964)
(0.145,0.955902)
(0.15,0.955841)
(0.155,0.955781)
(0.16,0.955722)
(0.165,0.955663)
(0.17,0.955606)
(0.175,0.955549)
(0.18,0.955493)
(0.185,0.955438)
(0.19,0.955384)
(0.195,0.95533)
(0.2,0.955278)
(0.205,0.955226)
(0.21,0.955175)
(0.215,0.955125)
(0.22,0.955076)
(0.225,0.955028)
(0.23,0.954981)
(0.235,0.954934)
(0.24,0.954888)
(0.245,0.954843)
(0.25,0.9548)
(0.255,0.954756)
(0.26,0.954714)
(0.265,0.954673)
(0.27,0.954632)
(0.275,0.954593)
(0.28,0.954554)
(0.285,0.954516)
(0.29,0.954479)
(0.295,0.954443)
(0.3,0.954408)
(0.305,0.954373)
(0.31,0.954339)
(0.315,0.954307)
(0.32,0.954275)
(0.325,0.954244)
(0.33,0.954214)
(0.335,0.954185)
(0.34,0.954156)
(0.345,0.954129)
(0.35,0.954102)
(0.355,0.954076)
(0.36,0.954051)
(0.365,0.954027)
(0.37,0.954004)
(0.375,0.953982)
(0.38,0.953961)
(0.385,0.95394)
(0.39,0.95392)
(0.395,0.953902)
(0.4,0.953884)
(0.405,0.953867)
(0.41,0.95385)
(0.415,0.953835)
(0.42,0.953821)
(0.425,0.953807)
(0.43,0.953795)
(0.435,0.953783)
(0.44,0.953772)
(0.445,0.953762)
(0.45,0.953753)
(0.455,0.953744)
(0.46,0.953737)
(0.465,0.95373)
(0.47,0.953725)
(0.475,0.95372)
(0.48,0.953716)
(0.485,0.953713)
(0.49,0.953711)
(0.495,0.953709)
(0.5,0.953709)
(0.505,0.953709)
(0.51,0.953711)
(0.515,0.953713)
(0.52,0.953716)
(0.525,0.95372)
(0.53,0.953725)
(0.535,0.95373)
(0.54,0.953737)
(0.545,0.953744)
(0.55,0.953753)
(0.555,0.953762)
(0.56,0.953772)
(0.565,0.953783)
(0.57,0.953795)
(0.575,0.953807)
(0.58,0.953821)
(0.585,0.953835)
(0.59,0.95385)
(0.595,0.953867)
(0.6,0.953884)
(0.605,0.953902)
(0.61,0.95392)
(0.615,0.95394)
(0.62,0.953961)
(0.625,0.953982)
(0.63,0.954004)
(0.635,0.954027)
(0.64,0.954051)
(0.645,0.954076)
(0.65,0.954102)
(0.655,0.954129)
(0.66,0.954156)
(0.665,0.954185)
(0.67,0.954214)
(0.675,0.954244)
(0.68,0.954275)
(0.685,0.954307)
(0.69,0.954339)
(0.695,0.954373)
(0.7,0.954408)
(0.705,0.954443)
(0.71,0.954479)
(0.715,0.954516)
(0.72,0.954554)
(0.725,0.954593)
(0.73,0.954632)
(0.735,0.954673)
(0.74,0.954714)
(0.745,0.954756)
(0.75,0.9548)
(0.755,0.954843)
(0.76,0.954888)
(0.765,0.954934)
(0.77,0.954981)
(0.775,0.955028)
(0.78,0.955076)
(0.785,0.955125)
(0.79,0.955175)
(0.795,0.955226)
(0.8,0.955278)
(0.805,0.95533)
(0.81,0.955384)
(0.815,0.955438)
(0.82,0.955493)
(0.825,0.955549)
(0.83,0.955606)
(0.835,0.955663)
(0.84,0.955722)
(0.845,0.955781)
(0.85,0.955841)
(0.855,0.955902)
(0.86,0.955964)
(0.865,0.956027)
(0.87,0.956091)
(0.875,0.956155)
(0.88,0.95622)
(0.885,0.956286)
(0.89,0.956353)
(0.895,0.956421)
(0.9,0.95649)
(0.905,0.953017)
(0.91,0.953091)
(0.915,0.953166)
(0.92,0.953242)
(0.925,0.953319)
(0.93,0.953396)
(0.935,0.953474)
(0.94,0.953554)
(0.945,0.953634)
(0.95,0.953715)
(0.955,0.953797)
(0.96,0.95388)
(0.965,0.953963)
(0.97,0.954048)
(0.975,0.954133)
(0.98,0.950709)
(0.985,0.9508)
(0.99,0.950892)
(0.995,0.950985)
		};
		\addplot[dashed,color=gray] coordinates {%AP
(0.005,0.947042)
(0.01,0.946945)
(0.015,0.946848)
(0.02,0.950709)
(0.025,0.950619)
(0.03,0.95053)
(0.035,0.950441)
(0.04,0.950354)
(0.045,0.950267)
(0.05,0.950181)
(0.055,0.950097)
(0.06,0.950013)
(0.065,0.94993)
(0.07,0.949848)
(0.075,0.949767)
(0.08,0.949687)
(0.085,0.949608)
(0.09,0.949529)
(0.095,0.949452)
(0.1,0.949376)
(0.105,0.9493)
(0.11,0.949226)
(0.115,0.949152)
(0.12,0.949079)
(0.125,0.949008)
(0.13,0.948937)
(0.135,0.948867)
(0.14,0.948798)
(0.145,0.94873)
(0.15,0.948663)
(0.155,0.948597)
(0.16,0.948531)
(0.165,0.948467)
(0.17,0.948404)
(0.175,0.948341)
(0.18,0.94828)
(0.185,0.948219)
(0.19,0.94816)
(0.195,0.948101)
(0.2,0.948044)
(0.205,0.947987)
(0.21,0.947931)
(0.215,0.947876)
(0.22,0.947822)
(0.225,0.947769)
(0.23,0.947717)
(0.235,0.947666)
(0.24,0.947616)
(0.245,0.947567)
(0.25,0.947519)
(0.255,0.947471)
(0.26,0.947425)
(0.265,0.94738)
(0.27,0.947335)
(0.275,0.947292)
(0.28,0.947249)
(0.285,0.947207)
(0.29,0.947167)
(0.295,0.947127)
(0.3,0.950753)
(0.305,0.950717)
(0.31,0.950682)
(0.315,0.950647)
(0.32,0.950614)
(0.325,0.950581)
(0.33,0.950549)
(0.335,0.950519)
(0.34,0.950489)
(0.345,0.95046)
(0.35,0.950432)
(0.355,0.950405)
(0.36,0.950378)
(0.365,0.950353)
(0.37,0.950329)
(0.375,0.950305)
(0.38,0.950283)
(0.385,0.950261)
(0.39,0.95024)
(0.395,0.946534)
(0.4,0.946514)
(0.405,0.946495)
(0.41,0.946477)
(0.415,0.946461)
(0.42,0.946445)
(0.425,0.94643)
(0.43,0.946416)
(0.435,0.946403)
(0.44,0.946391)
(0.445,0.94638)
(0.45,0.94637)
(0.455,0.946361)
(0.46,0.946353)
(0.465,0.946346)
(0.47,0.946339)
(0.475,0.946334)
(0.48,0.94633)
(0.485,0.946326)
(0.49,0.946324)
(0.495,0.946323)
(0.5,0.946322)
(0.505,0.946323)
(0.51,0.946324)
(0.515,0.946326)
(0.52,0.94633)
(0.525,0.946334)
(0.53,0.946339)
(0.535,0.946346)
(0.54,0.946353)
(0.545,0.946361)
(0.55,0.94637)
(0.555,0.94638)
(0.56,0.946391)
(0.565,0.946403)
(0.57,0.946416)
(0.575,0.94643)
(0.58,0.946445)
(0.585,0.946461)
(0.59,0.946477)
(0.595,0.946495)
(0.6,0.946514)
(0.605,0.946534)
(0.61,0.95024)
(0.615,0.950261)
(0.62,0.950283)
(0.625,0.950305)
(0.63,0.950329)
(0.635,0.950353)
(0.64,0.950378)
(0.645,0.950405)
(0.65,0.950432)
(0.655,0.95046)
(0.66,0.950489)
(0.665,0.950519)
(0.67,0.950549)
(0.675,0.950581)
(0.68,0.950614)
(0.685,0.950647)
(0.69,0.950682)
(0.695,0.950717)
(0.7,0.950753)
(0.705,0.947127)
(0.71,0.947167)
(0.715,0.947207)
(0.72,0.947249)
(0.725,0.947292)
(0.73,0.947335)
(0.735,0.94738)
(0.74,0.947425)
(0.745,0.947471)
(0.75,0.947519)
(0.755,0.947567)
(0.76,0.947616)
(0.765,0.947666)
(0.77,0.947717)
(0.775,0.947769)
(0.78,0.947822)
(0.785,0.947876)
(0.79,0.947931)
(0.795,0.947987)
(0.8,0.948044)
(0.805,0.948101)
(0.81,0.94816)
(0.815,0.948219)
(0.82,0.94828)
(0.825,0.948341)
(0.83,0.948404)
(0.835,0.948467)
(0.84,0.948531)
(0.845,0.948597)
(0.85,0.948663)
(0.855,0.94873)
(0.86,0.948798)
(0.865,0.948867)
(0.87,0.948937)
(0.875,0.949008)
(0.88,0.949079)
(0.885,0.949152)
(0.89,0.949226)
(0.895,0.9493)
(0.9,0.949376)
(0.905,0.949452)
(0.91,0.949529)
(0.915,0.949608)
(0.92,0.949687)
(0.925,0.949767)
(0.93,0.949848)
(0.935,0.94993)
(0.94,0.950013)
(0.945,0.950097)
(0.95,0.950181)
(0.955,0.950267)
(0.96,0.950354)
(0.965,0.950441)
(0.97,0.95053)
(0.975,0.950619)
(0.98,0.950709)
(0.985,0.946848)
(0.99,0.946945)
(0.995,0.947042)
		};
		\addplot[densely dotted,color=black] coordinates {%WP
(0.005,0.950985)
(0.01,0.950892)
(0.015,0.9508)
(0.02,0.950709)
(0.025,0.950619)
(0.03,0.95053)
(0.035,0.950441)
(0.04,0.950354)
(0.045,0.950267)
(0.05,0.950181)
(0.055,0.950097)
(0.06,0.950013)
(0.065,0.94993)
(0.07,0.949848)
(0.075,0.949767)
(0.08,0.949687)
(0.085,0.949608)
(0.09,0.949529)
(0.095,0.949452)
(0.1,0.949376)
(0.105,0.9493)
(0.11,0.949226)
(0.115,0.949152)
(0.12,0.949079)
(0.125,0.949008)
(0.13,0.948937)
(0.135,0.948867)
(0.14,0.948798)
(0.145,0.94873)
(0.15,0.948663)
(0.155,0.948597)
(0.16,0.948531)
(0.165,0.948467)
(0.17,0.948404)
(0.175,0.948341)
(0.18,0.94828)
(0.185,0.948219)
(0.19,0.94816)
(0.195,0.948101)
(0.2,0.948044)
(0.205,0.947987)
(0.21,0.947931)
(0.215,0.947876)
(0.22,0.947822)
(0.225,0.947769)
(0.23,0.947717)
(0.235,0.947666)
(0.24,0.947616)
(0.245,0.947567)
(0.25,0.947519)
(0.255,0.947471)
(0.26,0.947425)
(0.265,0.94738)
(0.27,0.947335)
(0.275,0.947292)
(0.28,0.947249)
(0.285,0.947207)
(0.29,0.947167)
(0.295,0.947127)
(0.3,0.947088)
(0.305,0.947051)
(0.31,0.947014)
(0.315,0.946978)
(0.32,0.946943)
(0.325,0.946909)
(0.33,0.946876)
(0.335,0.946844)
(0.34,0.946813)
(0.345,0.946783)
(0.35,0.946753)
(0.355,0.946725)
(0.36,0.946698)
(0.365,0.946671)
(0.37,0.946646)
(0.375,0.946622)
(0.38,0.946598)
(0.385,0.946576)
(0.39,0.946554)
(0.395,0.946534)
(0.4,0.946514)
(0.405,0.946495)
(0.41,0.946477)
(0.415,0.946461)
(0.42,0.946445)
(0.425,0.94643)
(0.43,0.946416)
(0.435,0.946403)
(0.44,0.946391)
(0.445,0.94638)
(0.45,0.94637)
(0.455,0.946361)
(0.46,0.946353)
(0.465,0.946346)
(0.47,0.946339)
(0.475,0.946334)
(0.48,0.94633)
(0.485,0.946326)
(0.49,0.946324)
(0.495,0.946323)
(0.5,0.946322)
(0.505,0.946323)
(0.51,0.946324)
(0.515,0.946326)
(0.52,0.94633)
(0.525,0.946334)
(0.53,0.946339)
(0.535,0.946346)
(0.54,0.946353)
(0.545,0.946361)
(0.55,0.94637)
(0.555,0.94638)
(0.56,0.946391)
(0.565,0.946403)
(0.57,0.946416)
(0.575,0.94643)
(0.58,0.946445)
(0.585,0.946461)
(0.59,0.946477)
(0.595,0.946495)
(0.6,0.946514)
(0.605,0.946534)
(0.61,0.946554)
(0.615,0.946576)
(0.62,0.946598)
(0.625,0.946622)
(0.63,0.946646)
(0.635,0.946671)
(0.64,0.946698)
(0.645,0.946725)
(0.65,0.946753)
(0.655,0.946783)
(0.66,0.946813)
(0.665,0.946844)
(0.67,0.946876)
(0.675,0.946909)
(0.68,0.946943)
(0.685,0.946978)
(0.69,0.947014)
(0.695,0.947051)
(0.7,0.947088)
(0.705,0.947127)
(0.71,0.947167)
(0.715,0.947207)
(0.72,0.947249)
(0.725,0.947292)
(0.73,0.947335)
(0.735,0.94738)
(0.74,0.947425)
(0.745,0.947471)
(0.75,0.947519)
(0.755,0.947567)
(0.76,0.947616)
(0.765,0.947666)
(0.77,0.947717)
(0.775,0.947769)
(0.78,0.947822)
(0.785,0.947876)
(0.79,0.947931)
(0.795,0.947987)
(0.8,0.948044)
(0.805,0.948101)
(0.81,0.94816)
(0.815,0.948219)
(0.82,0.94828)
(0.825,0.948341)
(0.83,0.948404)
(0.835,0.948467)
(0.84,0.948531)
(0.845,0.948597)
(0.85,0.948663)
(0.855,0.94873)
(0.86,0.948798)
(0.865,0.948867)
(0.87,0.948937)
(0.875,0.949008)
(0.88,0.949079)
(0.885,0.949152)
(0.89,0.949226)
(0.895,0.9493)
(0.9,0.949376)
(0.905,0.949452)
(0.91,0.949529)
(0.915,0.949608)
(0.92,0.949687)
(0.925,0.949767)
(0.93,0.949848)
(0.935,0.94993)
(0.94,0.950013)
(0.945,0.950097)
(0.95,0.950181)
(0.955,0.950267)
(0.96,0.950354)
(0.965,0.950441)
(0.97,0.95053)
(0.975,0.950619)
(0.98,0.950709)
(0.985,0.9508)
(0.99,0.950892)
(0.995,0.950985)
		};
		\addplot[line width=1pt, color=black] coordinates {
			(0.001,0.95) (0.999,0.95)};
	\end{axis}
\end{tikzpicture}





==> privacy-protection.tex <==
\begin{tikzpicture}
	\def\pilevel{0.2}
	\def\gammalevel{0.6}
	\def\invgammalevel{(1-\gammalevel)*\pilevel/((1-\gammalevel)*\pilevel+(1-\pilevel)*\gammalevel)}
	\begin{axis}[
		axis x line=middle,
		axis y line=left,
		ymax=1.1, ymin=0,
		xmin=0, xmax=0.521,
		height=4.5cm,
		width=7.5cm,
		yticklabels={$\pi$,1},
		ytick={\pilevel,1},
		xlabel={$q$},
		 xlabel style={at={(ticklabel* cs:1)}, anchor=west },
		%xticklabels={$\frac{R(\pi)}{R(\pi)+R(\gamma)}$,0.5},
		%xtick={0.143,0.5},
		]
		% use TeX as calculator:
		\addplot 
		[domain=0:0.5,black,samples=250,dashed]{\pilevel*x/(\pilevel*(1-x)+(1-\pilevel)*x)};
		\addplot
		[domain=0:0.5,black,samples=250]{\pilevel*(1-x)/(\pilevel*(1-x)+(1-\pilevel)*x)};
		\addplot[dotted] coordinates {(0,\pilevel) (0.5,\pilevel) (0.5,0)};
		%\addplot[dashed,blue] coordinates {(0,\gammalevel) (\invgammalevel,\gammalevel) (\invgammalevel,0)};
		%\legend{funkcja,,asymptota  $x=-1$}
	\end{axis}
\end{tikzpicture}

==> probd1000.tex <==
\begin{tikzpicture}
	\begin{axis}[
		myfigureformat-pivsq,
		width=7.5cm,
		title={$d=0.06$},
		xlabel=$\pi$,
		xmin=0,
		xmax=0.16,
		ymax=1.08,
		xtick={0,0.03,0.06,0.09,0.12,0.15},
		xticklabels={0,0.03,0.06,0.09,0.12,0.15},
		legend pos=outer north east, %outer north east,
		legend style={draw=none},
		 xlabel style={at={(ticklabel* cs:1)}, above=15pt,anchor=west },
		ylabel style={at={(ticklabel* cs:1)},anchor=south west,rotate=-90}
		]
		\addplot[color=black] coordinates {%CP
(0.001,1)
(0.006,1)
(0.011,1)
(0.016,1)
(0.021,1)
(0.026,1)
(0.031,1)
(0.036,1)
(0.041,1)
(0.046,1)
(0.051,0.999)
(0.056,0.995)
(0.061,0.988)
(0.066,0.97)
(0.071,0.937)
(0.076,0.88)
(0.081,0.797)
(0.086,0.687)
(0.091,0.56)
(0.096,0.428)
(0.101,0.305)
(0.106,0.201)
(0.111,0.123)
(0.116,0.07)
(0.121,0.037)
(0.126,0.018)
(0.131,0.008)
(0.136,0.003)
(0.141,0.001)
(0.146,0)
		};
 \addlegendentry{$q=0.10$};	
		\addplot[dashed,color=black] coordinates {%AP
(0.001,0.999)
(0.006,0.997)
(0.011,0.99)
(0.016,0.975)
(0.021,0.945)
(0.026,0.894)
(0.031,0.816)
(0.036,0.711)
(0.041,0.586)
(0.046,0.453)
(0.051,0.327)
(0.056,0.22)
(0.061,0.137)
(0.066,0.079)
(0.071,0.042)
(0.076,0.021)
(0.081,0.01)
(0.086,0.004)
(0.091,0.002)
(0.096,0.001)
(0.101,0)
(0.106,0)
(0.111,0)
(0.116,0)
(0.121,0)
(0.126,0)
(0.131,0)
(0.136,0)
(0.141,0)
(0.146,0)
		};
	 \addlegendentry{$q=0.12$};
		\addplot[densely dotted,color=black] coordinates {%WP
(0.001,0.93)
(0.006,0.877)
(0.011,0.803)
(0.016,0.708)
(0.021,0.598)
(0.026,0.48)
(0.031,0.365)
(0.036,0.263)
(0.041,0.178)
(0.046,0.113)
(0.051,0.068)
(0.056,0.038)
(0.061,0.02)
(0.066,0.01)
(0.071,0.005)
(0.076,0.002)
(0.081,0.001)
(0.086,0)
(0.091,0)
(0.096,0)
(0.101,0)
(0.106,0)
(0.111,0)
(0.116,0)
(0.121,0)
(0.126,0)
(0.131,0)
(0.136,0)
(0.141,0)
(0.146,0)
		};
	 \addlegendentry{$q=0.15$};
	\addplot[dash pattern=on 0.5pt off 1pt on 4pt off 1pt,color=black] coordinates {%WP
(0.001,0.052)
(0.006,0.048)
(0.011,0.045)
(0.016,0.042)
(0.021,0.04)
(0.026,0.037)
(0.031,0.034)
(0.036,0.032)
(0.041,0.03)
(0.046,0.028)
(0.051,0.026)
(0.056,0.024)
(0.061,0.022)
(0.066,0.021)
(0.071,0.019)
(0.076,0.018)
(0.081,0.016)
(0.086,0.015)
(0.091,0.014)
(0.096,0.013)
(0.101,0.012)
(0.106,0.011)
(0.111,0.01)
(0.116,0.009)
(0.121,0.008)
(0.126,0.008)
(0.131,0.007)
(0.136,0.006)
(0.141,0.006)
(0.146,0.005)
	};
 \addlegendentry{$q=0.45$};
	\end{axis}
\end{tikzpicture}





==> probd1000d05.tex <==
\begin{tikzpicture}
	\begin{axis}[
		myfigureformat-pivsq,
		width=5.5cm,
		title={$d=0.05$},
		xlabel=$\pi$,
		xmin=0,
		xmax=0.1,
		ymax=1.08,
		xtick={0,0.02,0.05,0.08},
		xticklabels={0,0.02,0.05,0.08},
		legend pos=outer north east, %outer north east,
		legend style={draw=none},
		xlabel style={at={(ticklabel* cs:1)}, above=15pt,anchor=west },
		ylabel style={at={(ticklabel* cs:1)},anchor=south west,rotate=-90}
		]
		\addplot[color=black] coordinates {%CP
(0.001,0.966)
(0.006,0.92)
(0.011,0.838)
(0.016,0.719)
(0.021,0.571)
(0.026,0.416)
(0.031,0.276)
(0.036,0.166)
(0.041,0.09)
(0.046,0.044)
(0.051,0.019)
(0.056,0.008)
(0.061,0.003)
(0.066,0.001)
(0.071,0)
(0.076,0)
		};
% \addlegendentry{$q=0.10$};	
		\addplot[dashed,color=black] coordinates {%AP
(0.001,0.922)
(0.006,0.852)
(0.011,0.752)
(0.016,0.626)
(0.021,0.488)
(0.026,0.352)
(0.031,0.235)
(0.036,0.145)
(0.041,0.082)
(0.046,0.043)
(0.051,0.02)
(0.056,0.009)
(0.061,0.004)
(0.066,0.001)
(0.071,0)
(0.076,0)
		};
%	 \addlegendentry{$q=0.12$};
		\addplot[densely dotted,color=black] coordinates {%WP
(0.001,0.808)
(0.006,0.712)
(0.011,0.6)
(0.016,0.48)
(0.021,0.363)
(0.026,0.259)
(0.031,0.174)
(0.036,0.11)
(0.041,0.065)
(0.046,0.036)
(0.051,0.019)
(0.056,0.009)
(0.061,0.004)
(0.066,0.002)
(0.071,0.001)
(0.076,0)
		};
%	 \addlegendentry{$q=0.15$};
	\addplot[dash pattern=on 0.5pt off 1pt on 4pt off 1pt,color=black] coordinates {%WP
(0.001,0.045)
(0.006,0.042)
(0.011,0.04)
(0.016,0.037)
(0.021,0.034)
(0.026,0.032)
(0.031,0.03)
(0.036,0.028)
(0.041,0.026)
(0.046,0.024)
(0.051,0.022)
(0.056,0.021)
(0.061,0.019)
(0.066,0.018)
(0.071,0.016)
(0.076,0.015)
	};
% \addlegendentry{$q=0.45$};
	\end{axis}
\end{tikzpicture}





==> probd1000d06.tex <==
\begin{tikzpicture}
	\begin{axis}[
		myfigureformat-pivsq,
		width=9cm,
		title={$d=0.06$},
		xlabel=$q$,
		xmin=0.1,
		xmax=0.5,
		ymax=1.08,
		%xtick={0,0.03,0.06,0.09,0.12,0.15},
		%xticklabels={0,0.03,0.06,0.09,0.12,0.15},
		legend pos=outer north east, %outer north east,
		legend style={draw=none},
		 xlabel style={at={(ticklabel* cs:1)}, above=15pt,anchor=west },
		ylabel style={at={(ticklabel* cs:1)},anchor=south west,rotate=-90}
		]
		\addplot[dashed,color=black] coordinates {%CP
(0.1,0.328)
(0.101,0.276)
(0.102,0.229)
(0.103,0.187)
(0.104,0.131)
(0.105,0.102)
(0.106,0.078)
(0.107,0.059)
(0.108,0.043)
(0.109,0.031)
(0.11,0.022)
(0.111,0.016)
(0.112,0.011)
(0.113,0.007)
(0.114,0.005)
(0.115,0.003)
(0.116,0.002)
(0.117,0.001)
(0.118,0.001)
(0.119,0)
(0.12,0)
(0.121,0)
(0.122,0)
(0.123,0)
(0.124,0)
(0.125,0)
(0.126,0)
(0.127,0)
(0.128,0)
(0.129,0)
(0.13,0)
(0.131,0)
(0.132,0)
(0.133,0)
(0.134,0)
(0.135,0)
(0.136,0)
(0.137,0)
(0.138,0)
(0.139,0)
(0.14,0)
(0.141,0)
(0.142,0)
(0.143,0)
(0.144,0)
(0.145,0)
(0.146,0)
(0.147,0)
(0.148,0)
(0.149,0)
(0.15,0)
(0.151,0)
(0.152,0)
(0.153,0)
(0.154,0)
(0.155,0)
(0.156,0)
(0.157,0)
(0.158,0)
(0.159,0)
(0.16,0)
(0.161,0)
(0.162,0)
(0.163,0)
(0.164,0)
(0.165,0)
(0.166,0)
(0.167,0)
(0.168,0)
(0.169,0)
(0.17,0)
(0.171,0)
(0.172,0)
(0.173,0)
(0.174,0)
(0.175,0)
(0.176,0)
(0.177,0)
(0.178,0)
(0.179,0)
(0.18,0)
(0.181,0)
(0.182,0)
(0.183,0)
(0.184,0)
(0.185,0)
(0.186,0)
(0.187,0)
(0.188,0)
(0.189,0)
(0.19,0)
(0.191,0)
(0.192,0)
(0.193,0)
(0.194,0)
(0.195,0)
(0.196,0)
(0.197,0)
(0.198,0)
(0.199,0)
(0.2,0)
(0.201,0)
(0.202,0)
(0.203,0)
(0.204,0)
(0.205,0)
(0.206,0)
(0.207,0)
(0.208,0)
(0.209,0)
(0.21,0)
(0.211,0)
(0.212,0)
(0.213,0)
(0.214,0)
(0.215,0)
(0.216,0)
(0.217,0)
(0.218,0)
(0.219,0)
(0.22,0)
(0.221,0)
(0.222,0)
(0.223,0)
(0.224,0)
(0.225,0)
(0.226,0)
(0.227,0)
(0.228,0)
(0.229,0)
(0.23,0)
(0.231,0)
(0.232,0)
(0.233,0)
(0.234,0)
(0.235,0)
(0.236,0)
(0.237,0)
(0.238,0)
(0.239,0)
(0.24,0)
(0.241,0)
(0.242,0)
(0.243,0)
(0.244,0)
(0.245,0)
(0.246,0)
(0.247,0)
(0.248,0)
(0.249,0)
(0.25,0)
(0.251,0)
(0.252,0)
(0.253,0)
(0.254,0)
(0.255,0)
(0.256,0)
(0.257,0)
(0.258,0)
(0.259,0)
(0.26,0)
(0.261,0.001)
(0.262,0.001)
(0.263,0)
(0.264,0)
(0.265,0.001)
(0.266,0.001)
(0.267,0.001)
(0.268,0.001)
(0.269,0.001)
(0.27,0.001)
(0.271,0.001)
(0.272,0.001)
(0.273,0.001)
(0.274,0.001)
(0.275,0.001)
(0.276,0.001)
(0.277,0.001)
(0.278,0.001)
(0.279,0.001)
(0.28,0.001)
(0.281,0.001)
(0.282,0.001)
(0.283,0.001)
(0.284,0.001)
(0.285,0.001)
(0.286,0.001)
(0.287,0.001)
(0.288,0.001)
(0.289,0.001)
(0.29,0.001)
(0.291,0.001)
(0.292,0.001)
(0.293,0.001)
(0.294,0.001)
(0.295,0.001)
(0.296,0.001)
(0.297,0.001)
(0.298,0.001)
(0.299,0.001)
(0.3,0.001)
(0.301,0.001)
(0.302,0.001)
(0.303,0.001)
(0.304,0.001)
(0.305,0.001)
(0.306,0.001)
(0.307,0.001)
(0.308,0.001)
(0.309,0.001)
(0.31,0.001)
(0.311,0.002)
(0.312,0.001)
(0.313,0.001)
(0.314,0.001)
(0.315,0.001)
(0.316,0.002)
(0.317,0.002)
(0.318,0.002)
(0.319,0.002)
(0.32,0.002)
(0.321,0.002)
(0.322,0.002)
(0.323,0.002)
(0.324,0.002)
(0.325,0.002)
(0.326,0.002)
(0.327,0.002)
(0.328,0.002)
(0.329,0.002)
(0.33,0.002)
(0.331,0.002)
(0.332,0.002)
(0.333,0.002)
(0.334,0.002)
(0.335,0.002)
(0.336,0.002)
(0.337,0.002)
(0.338,0.002)
(0.339,0.002)
(0.34,0.003)
(0.341,0.002)
(0.342,0.002)
(0.343,0.002)
(0.344,0.002)
(0.345,0.003)
(0.346,0.003)
(0.347,0.003)
(0.348,0.003)
(0.349,0.003)
(0.35,0.003)
(0.351,0.003)
(0.352,0.003)
(0.353,0.003)
(0.354,0.003)
(0.355,0.003)
(0.356,0.003)
(0.357,0.003)
(0.358,0.003)
(0.359,0.003)
(0.36,0.003)
(0.361,0.004)
(0.362,0.004)
(0.363,0.003)
(0.364,0.003)
(0.365,0.003)
(0.366,0.004)
(0.367,0.004)
(0.368,0.004)
(0.369,0.004)
(0.37,0.004)
(0.371,0.004)
(0.372,0.004)
(0.373,0.004)
(0.374,0.004)
(0.375,0.004)
(0.376,0.004)
(0.377,0.005)
(0.378,0.004)
(0.379,0.004)
(0.38,0.004)
(0.381,0.005)
(0.382,0.005)
(0.383,0.005)
(0.384,0.005)
(0.385,0.005)
(0.386,0.005)
(0.387,0.005)
(0.388,0.005)
(0.389,0.005)
(0.39,0.005)
(0.391,0.006)
(0.392,0.006)
(0.393,0.006)
(0.394,0.005)
(0.395,0.005)
(0.396,0.006)
(0.397,0.006)
(0.398,0.006)
(0.399,0.006)
(0.4,0.007)
(0.401,0.006)
(0.402,0.006)
(0.403,0.006)
(0.404,0.006)
(0.405,0.007)
(0.406,0.007)
(0.407,0.007)
(0.408,0.008)
(0.409,0.007)
(0.41,0.007)
(0.411,0.007)
(0.412,0.007)
(0.413,0.008)
(0.414,0.008)
(0.415,0.008)
(0.416,0.008)
(0.417,0.007)
(0.418,0.008)
(0.419,0.008)
(0.42,0.008)
(0.421,0.009)
(0.422,0.009)
(0.423,0.009)
(0.424,0.008)
(0.425,0.008)
(0.426,0.009)
(0.427,0.009)
(0.428,0.009)
(0.429,0.01)
(0.43,0.01)
(0.431,0.01)
(0.432,0.009)
(0.433,0.009)
(0.434,0.01)
(0.435,0.01)
(0.436,0.01)
(0.437,0.011)
(0.438,0.011)
(0.439,0.011)
(0.44,0.01)
(0.441,0.01)
(0.442,0.011)
(0.443,0.011)
(0.444,0.012)
(0.445,0.012)
(0.446,0.012)
(0.447,0.013)
(0.448,0.011)
(0.449,0.012)
(0.45,0.012)
(0.451,0.012)
(0.452,0.013)
(0.453,0.013)
(0.454,0.014)
(0.455,0.014)
(0.456,0.012)
(0.457,0.013)
(0.458,0.013)
(0.459,0.014)
(0.46,0.014)
(0.461,0.015)
(0.462,0.015)
(0.463,0.016)
(0.464,0.014)
(0.465,0.014)
(0.466,0.015)
(0.467,0.015)
(0.468,0.016)
(0.469,0.016)
(0.47,0.017)
(0.471,0.017)
(0.472,0.015)
(0.473,0.016)
(0.474,0.016)
(0.475,0.017)
(0.476,0.017)
(0.477,0.018)
(0.478,0.019)
(0.479,0.019)
(0.48,0.017)
(0.481,0.018)
(0.482,0.018)
(0.483,0.019)
(0.484,0.019)
(0.485,0.02)
(0.486,0.021)
(0.487,0.021)
(0.488,0.019)
(0.489,0.02)
(0.49,0.021)
		};
 \addlegendentry{$\pi=0.10$};	
		\addplot[densely dotted,color=black] coordinates {%AP
	(0.1,1)
	(0.101,1)
	(0.102,1)
	(0.103,1)
	(0.104,1)
	(0.105,1)
	(0.106,1)
	(0.107,0.999)
	(0.108,0.999)
	(0.109,0.998)
	(0.11,0.997)
	(0.111,0.995)
	(0.112,0.991)
	(0.113,0.986)
	(0.114,0.978)
	(0.115,0.967)
	(0.116,0.952)
	(0.117,0.932)
	(0.118,0.906)
	(0.119,0.873)
	(0.12,0.833)
	(0.121,0.786)
	(0.122,0.732)
	(0.123,0.672)
	(0.124,0.607)
	(0.125,0.54)
	(0.126,0.471)
	(0.127,0.473)
	(0.128,0.475)
	(0.129,0.442)
	(0.13,0.444)
	(0.131,0.447)
	(0.132,0.449)
	(0.133,0.451)
	(0.134,0.453)
	(0.135,0.421)
	(0.136,0.423)
	(0.137,0.426)
	(0.138,0.428)
	(0.139,0.43)
	(0.14,0.432)
	(0.141,0.401)
	(0.142,0.403)
	(0.143,0.405)
	(0.144,0.407)
	(0.145,0.409)
	(0.146,0.412)
	(0.147,0.381)
	(0.148,0.383)
	(0.149,0.385)
	(0.15,0.388)
	(0.151,0.39)
	(0.152,0.392)
	(0.153,0.362)
	(0.154,0.364)
	(0.155,0.367)
	(0.156,0.369)
	(0.157,0.371)
	(0.158,0.373)
	(0.159,0.344)
	(0.16,0.346)
	(0.161,0.348)
	(0.162,0.35)
	(0.163,0.353)
	(0.164,0.355)
	(0.165,0.327)
	(0.166,0.329)
	(0.167,0.331)
	(0.168,0.333)
	(0.169,0.335)
	(0.17,0.337)
	(0.171,0.31)
	(0.172,0.312)
	(0.173,0.314)
	(0.174,0.316)
	(0.175,0.318)
	(0.176,0.32)
	(0.177,0.322)
	(0.178,0.296)
	(0.179,0.298)
	(0.18,0.3)
	(0.181,0.302)
	(0.182,0.304)
	(0.183,0.306)
	(0.184,0.28)
	(0.185,0.282)
	(0.186,0.284)
	(0.187,0.286)
	(0.188,0.288)
	(0.189,0.29)
	(0.19,0.266)
	(0.191,0.268)
	(0.192,0.269)
	(0.193,0.271)
	(0.194,0.273)
	(0.195,0.275)
	(0.196,0.277)
	(0.197,0.253)
	(0.198,0.255)
	(0.199,0.257)
	(0.2,0.259)
	(0.201,0.261)
	(0.202,0.263)
	(0.203,0.24)
	(0.204,0.242)
	(0.205,0.243)
	(0.206,0.245)
	(0.207,0.247)
	(0.208,0.249)
	(0.209,0.25)
	(0.21,0.228)
	(0.211,0.23)
	(0.212,0.232)
	(0.213,0.234)
	(0.214,0.235)
	(0.215,0.237)
	(0.216,0.216)
	(0.217,0.218)
	(0.218,0.219)
	(0.219,0.221)
	(0.22,0.223)
	(0.221,0.224)
	(0.222,0.226)
	(0.223,0.206)
	(0.224,0.207)
	(0.225,0.209)
	(0.226,0.21)
	(0.227,0.212)
	(0.228,0.214)
	(0.229,0.215)
	(0.23,0.196)
	(0.231,0.197)
	(0.232,0.199)
	(0.233,0.2)
	(0.234,0.202)
	(0.235,0.203)
	(0.236,0.185)
	(0.237,0.186)
	(0.238,0.188)
	(0.239,0.189)
	(0.24,0.191)
	(0.241,0.192)
	(0.242,0.194)
	(0.243,0.176)
	(0.244,0.177)
	(0.245,0.178)
	(0.246,0.18)
	(0.247,0.181)
	(0.248,0.183)
	(0.249,0.184)
	(0.25,0.167)
	(0.251,0.168)
	(0.252,0.17)
	(0.253,0.171)
	(0.254,0.172)
	(0.255,0.174)
	(0.256,0.175)
	(0.257,0.158)
	(0.258,0.16)
	(0.259,0.161)
	(0.26,0.162)
	(0.261,0.164)
	(0.262,0.165)
	(0.263,0.149)
	(0.264,0.15)
	(0.265,0.152)
	(0.266,0.153)
	(0.267,0.154)
	(0.268,0.155)
	(0.269,0.157)
	(0.27,0.141)
	(0.271,0.143)
	(0.272,0.144)
	(0.273,0.145)
	(0.274,0.146)
	(0.275,0.147)
	(0.276,0.149)
	(0.277,0.134)
	(0.278,0.135)
	(0.279,0.136)
	(0.28,0.138)
	(0.281,0.139)
	(0.282,0.14)
	(0.283,0.141)
	(0.284,0.127)
	(0.285,0.128)
	(0.286,0.129)
	(0.287,0.13)
	(0.288,0.131)
	(0.289,0.133)
	(0.29,0.134)
	(0.291,0.12)
	(0.292,0.121)
	(0.293,0.122)
	(0.294,0.123)
	(0.295,0.124)
	(0.296,0.126)
	(0.297,0.127)
	(0.298,0.114)
	(0.299,0.115)
	(0.3,0.116)
	(0.301,0.117)
	(0.302,0.118)
	(0.303,0.119)
	(0.304,0.12)
	(0.305,0.108)
	(0.306,0.109)
	(0.307,0.109)
	(0.308,0.11)
	(0.309,0.111)
	(0.31,0.112)
	(0.311,0.113)
	(0.312,0.102)
	(0.313,0.103)
	(0.314,0.103)
	(0.315,0.104)
	(0.316,0.105)
	(0.317,0.106)
	(0.318,0.107)
	(0.319,0.108)
	(0.32,0.097)
	(0.321,0.098)
	(0.322,0.099)
	(0.323,0.099)
	(0.324,0.1)
	(0.325,0.101)
	(0.326,0.102)
	(0.327,0.091)
	(0.328,0.092)
	(0.329,0.093)
	(0.33,0.094)
	(0.331,0.095)
	(0.332,0.095)
	(0.333,0.096)
	(0.334,0.086)
	(0.335,0.087)
	(0.336,0.088)
	(0.337,0.088)
	(0.338,0.089)
	(0.339,0.09)
	(0.34,0.091)
	(0.341,0.081)
	(0.342,0.082)
	(0.343,0.083)
	(0.344,0.083)
	(0.345,0.084)
	(0.346,0.085)
	(0.347,0.086)
	(0.348,0.086)
	(0.349,0.077)
	(0.35,0.078)
	(0.351,0.078)
	(0.352,0.079)
	(0.353,0.08)
	(0.354,0.081)
	(0.355,0.081)
	(0.356,0.072)
	(0.357,0.073)
	(0.358,0.074)
	(0.359,0.074)
	(0.36,0.075)
	(0.361,0.076)
	(0.362,0.076)
	(0.363,0.068)
	(0.364,0.069)
	(0.365,0.069)
	(0.366,0.07)
	(0.367,0.071)
	(0.368,0.071)
	(0.369,0.072)
	(0.37,0.072)
	(0.371,0.064)
	(0.372,0.065)
	(0.373,0.066)
	(0.374,0.066)
	(0.375,0.067)
	(0.376,0.067)
	(0.377,0.068)
	(0.378,0.06)
	(0.379,0.061)
	(0.38,0.062)
	(0.381,0.062)
	(0.382,0.063)
	(0.383,0.063)
	(0.384,0.064)
	(0.385,0.064)
	(0.386,0.057)
	(0.387,0.058)
	(0.388,0.058)
	(0.389,0.059)
	(0.39,0.059)
	(0.391,0.06)
	(0.392,0.06)
	(0.393,0.061)
	(0.394,0.054)
	(0.395,0.054)
	(0.396,0.055)
	(0.397,0.055)
	(0.398,0.056)
	(0.399,0.056)
	(0.4,0.057)
	(0.401,0.05)
	(0.402,0.051)
	(0.403,0.051)
	(0.404,0.052)
	(0.405,0.052)
	(0.406,0.053)
	(0.407,0.053)
	(0.408,0.054)
	(0.409,0.047)
	(0.41,0.048)
	(0.411,0.048)
	(0.412,0.049)
	(0.413,0.049)
	(0.414,0.05)
	(0.415,0.05)
	(0.416,0.051)
	(0.417,0.045)
	(0.418,0.045)
	(0.419,0.046)
	(0.42,0.046)
	(0.421,0.046)
	(0.422,0.047)
	(0.423,0.047)
	(0.424,0.042)
	(0.425,0.042)
	(0.426,0.042)
	(0.427,0.043)
	(0.428,0.043)
	(0.429,0.044)
	(0.43,0.044)
	(0.431,0.044)
	(0.432,0.039)
	(0.433,0.039)
	(0.434,0.04)
	(0.435,0.04)
	(0.436,0.041)
	(0.437,0.041)
	(0.438,0.041)
	(0.439,0.042)
	(0.44,0.037)
	(0.441,0.037)
	(0.442,0.037)
	(0.443,0.038)
	(0.444,0.038)
	(0.445,0.038)
	(0.446,0.039)
	(0.447,0.039)
	(0.448,0.034)
	(0.449,0.035)
	(0.45,0.035)
	(0.451,0.035)
	(0.452,0.036)
	(0.453,0.036)
	(0.454,0.036)
	(0.455,0.037)
	(0.456,0.032)
	(0.457,0.032)
	(0.458,0.033)
	(0.459,0.033)
	(0.46,0.033)
	(0.461,0.034)
	(0.462,0.034)
	(0.463,0.034)
	(0.464,0.03)
	(0.465,0.03)
	(0.466,0.03)
	(0.467,0.031)
	(0.468,0.031)
	(0.469,0.031)
	(0.47,0.032)
	(0.471,0.032)
	(0.472,0.028)
	(0.473,0.028)
	(0.474,0.028)
	(0.475,0.029)
	(0.476,0.029)
	(0.477,0.029)
	(0.478,0.029)
	(0.479,0.03)
	(0.48,0.026)
	(0.481,0.026)
	(0.482,0.026)
	(0.483,0.027)
	(0.484,0.027)
	(0.485,0.027)
	(0.486,0.028)
	(0.487,0.028)
	(0.488,0.024)
	(0.489,0.025)
	(0.49,0.025)
	};
	 \addlegendentry{$\pi=0.03$};
		\addplot[solid,color=black] coordinates {%WP
	(0.1,1)
	(0.101,1)
	(0.102,1)
	(0.103,1)
	(0.104,1)
	(0.105,1)
	(0.106,1)
	(0.107,1)
	(0.108,1)
	(0.109,1)
	(0.11,1)
	(0.111,1)
	(0.112,1)
	(0.113,1)
	(0.114,1)
	(0.115,1)
	(0.116,0.999)
	(0.117,0.998)
	(0.118,0.997)
	(0.119,0.995)
	(0.12,0.992)
	(0.121,0.987)
	(0.122,0.979)
	(0.123,0.968)
	(0.124,0.952)
	(0.125,0.93)
	(0.126,0.903)
	(0.127,0.902)
	(0.128,0.902)
	(0.129,0.885)
	(0.13,0.885)
	(0.131,0.884)
	(0.132,0.884)
	(0.133,0.884)
	(0.134,0.883)
	(0.135,0.865)
	(0.136,0.865)
	(0.137,0.864)
	(0.138,0.864)
	(0.139,0.864)
	(0.14,0.863)
	(0.141,0.843)
	(0.142,0.843)
	(0.143,0.843)
	(0.144,0.843)
	(0.145,0.842)
	(0.146,0.842)
	(0.147,0.82)
	(0.148,0.82)
	(0.149,0.82)
	(0.15,0.82)
	(0.151,0.82)
	(0.152,0.819)
	(0.153,0.796)
	(0.154,0.796)
	(0.155,0.796)
	(0.156,0.796)
	(0.157,0.796)
	(0.158,0.796)
	(0.159,0.771)
	(0.16,0.771)
	(0.161,0.771)
	(0.162,0.771)
	(0.163,0.771)
	(0.164,0.771)
	(0.165,0.745)
	(0.166,0.745)
	(0.167,0.745)
	(0.168,0.745)
	(0.169,0.745)
	(0.17,0.745)
	(0.171,0.719)
	(0.172,0.719)
	(0.173,0.719)
	(0.174,0.719)
	(0.175,0.719)
	(0.176,0.719)
	(0.177,0.719)
	(0.178,0.692)
	(0.179,0.692)
	(0.18,0.692)
	(0.181,0.692)
	(0.182,0.692)
	(0.183,0.693)
	(0.184,0.664)
	(0.185,0.665)
	(0.186,0.665)
	(0.187,0.665)
	(0.188,0.665)
	(0.189,0.666)
	(0.19,0.637)
	(0.191,0.637)
	(0.192,0.637)
	(0.193,0.638)
	(0.194,0.638)
	(0.195,0.638)
	(0.196,0.639)
	(0.197,0.609)
	(0.198,0.61)
	(0.199,0.61)
	(0.2,0.611)
	(0.201,0.611)
	(0.202,0.611)
	(0.203,0.582)
	(0.204,0.582)
	(0.205,0.583)
	(0.206,0.583)
	(0.207,0.584)
	(0.208,0.584)
	(0.209,0.584)
	(0.21,0.555)
	(0.211,0.555)
	(0.212,0.556)
	(0.213,0.556)
	(0.214,0.557)
	(0.215,0.557)
	(0.216,0.528)
	(0.217,0.528)
	(0.218,0.529)
	(0.219,0.529)
	(0.22,0.53)
	(0.221,0.53)
	(0.222,0.531)
	(0.223,0.502)
	(0.224,0.502)
	(0.225,0.503)
	(0.226,0.503)
	(0.227,0.504)
	(0.228,0.504)
	(0.229,0.505)
	(0.23,0.476)
	(0.231,0.476)
	(0.232,0.477)
	(0.233,0.478)
	(0.234,0.478)
	(0.235,0.479)
	(0.236,0.45)
	(0.237,0.451)
	(0.238,0.451)
	(0.239,0.452)
	(0.24,0.453)
	(0.241,0.453)
	(0.242,0.454)
	(0.243,0.426)
	(0.244,0.426)
	(0.245,0.427)
	(0.246,0.428)
	(0.247,0.428)
	(0.248,0.429)
	(0.249,0.43)
	(0.25,0.402)
	(0.251,0.403)
	(0.252,0.403)
	(0.253,0.404)
	(0.254,0.405)
	(0.255,0.405)
	(0.256,0.406)
	(0.257,0.379)
	(0.258,0.38)
	(0.259,0.38)
	(0.26,0.381)
	(0.261,0.382)
	(0.262,0.382)
	(0.263,0.356)
	(0.264,0.357)
	(0.265,0.357)
	(0.266,0.358)
	(0.267,0.359)
	(0.268,0.359)
	(0.269,0.36)
	(0.27,0.334)
	(0.271,0.335)
	(0.272,0.336)
	(0.273,0.336)
	(0.274,0.337)
	(0.275,0.338)
	(0.276,0.338)
	(0.277,0.314)
	(0.278,0.314)
	(0.279,0.315)
	(0.28,0.316)
	(0.281,0.316)
	(0.282,0.317)
	(0.283,0.318)
	(0.284,0.294)
	(0.285,0.294)
	(0.286,0.295)
	(0.287,0.296)
	(0.288,0.296)
	(0.289,0.297)
	(0.29,0.298)
	(0.291,0.275)
	(0.292,0.275)
	(0.293,0.276)
	(0.294,0.277)
	(0.295,0.277)
	(0.296,0.278)
	(0.297,0.279)
	(0.298,0.256)
	(0.299,0.257)
	(0.3,0.258)
	(0.301,0.258)
	(0.302,0.259)
	(0.303,0.26)
	(0.304,0.26)
	(0.305,0.239)
	(0.306,0.24)
	(0.307,0.24)
	(0.308,0.241)
	(0.309,0.241)
	(0.31,0.242)
	(0.311,0.243)
	(0.312,0.222)
	(0.313,0.223)
	(0.314,0.224)
	(0.315,0.224)
	(0.316,0.225)
	(0.317,0.225)
	(0.318,0.226)
	(0.319,0.226)
	(0.32,0.207)
	(0.321,0.208)
	(0.322,0.208)
	(0.323,0.209)
	(0.324,0.209)
	(0.325,0.21)
	(0.326,0.211)
	(0.327,0.192)
	(0.328,0.193)
	(0.329,0.193)
	(0.33,0.194)
	(0.331,0.194)
	(0.332,0.195)
	(0.333,0.195)
	(0.334,0.178)
	(0.335,0.178)
	(0.336,0.179)
	(0.337,0.179)
	(0.338,0.18)
	(0.339,0.18)
	(0.34,0.181)
	(0.341,0.164)
	(0.342,0.165)
	(0.343,0.165)
	(0.344,0.166)
	(0.345,0.166)
	(0.346,0.167)
	(0.347,0.167)
	(0.348,0.168)
	(0.349,0.152)
	(0.35,0.152)
	(0.351,0.153)
	(0.352,0.153)
	(0.353,0.154)
	(0.354,0.154)
	(0.355,0.155)
	(0.356,0.14)
	(0.357,0.14)
	(0.358,0.141)
	(0.359,0.141)
	(0.36,0.142)
	(0.361,0.142)
	(0.362,0.143)
	(0.363,0.129)
	(0.364,0.129)
	(0.365,0.129)
	(0.366,0.13)
	(0.367,0.13)
	(0.368,0.131)
	(0.369,0.131)
	(0.37,0.132)
	(0.371,0.118)
	(0.372,0.119)
	(0.373,0.119)
	(0.374,0.12)
	(0.375,0.12)
	(0.376,0.12)
	(0.377,0.121)
	(0.378,0.108)
	(0.379,0.109)
	(0.38,0.109)
	(0.381,0.109)
	(0.382,0.11)
	(0.383,0.11)
	(0.384,0.111)
	(0.385,0.111)
	(0.386,0.099)
	(0.387,0.1)
	(0.388,0.1)
	(0.389,0.1)
	(0.39,0.101)
	(0.391,0.101)
	(0.392,0.101)
	(0.393,0.102)
	(0.394,0.091)
	(0.395,0.091)
	(0.396,0.092)
	(0.397,0.092)
	(0.398,0.092)
	(0.399,0.092)
	(0.4,0.093)
	(0.401,0.083)
	(0.402,0.083)
	(0.403,0.083)
	(0.404,0.084)
	(0.405,0.084)
	(0.406,0.084)
	(0.407,0.084)
	(0.408,0.085)
	(0.409,0.075)
	(0.41,0.076)
	(0.411,0.076)
	(0.412,0.076)
	(0.413,0.076)
	(0.414,0.077)
	(0.415,0.077)
	(0.416,0.077)
	(0.417,0.069)
	(0.418,0.069)
	(0.419,0.069)
	(0.42,0.069)
	(0.421,0.069)
	(0.422,0.07)
	(0.423,0.07)
	(0.424,0.062)
	(0.425,0.062)
	(0.426,0.062)
	(0.427,0.063)
	(0.428,0.063)
	(0.429,0.063)
	(0.43,0.063)
	(0.431,0.063)
	(0.432,0.056)
	(0.433,0.056)
	(0.434,0.056)
	(0.435,0.057)
	(0.436,0.057)
	(0.437,0.057)
	(0.438,0.057)
	(0.439,0.057)
	(0.44,0.051)
	(0.441,0.051)
	(0.442,0.051)
	(0.443,0.051)
	(0.444,0.051)
	(0.445,0.051)
	(0.446,0.052)
	(0.447,0.052)
	(0.448,0.046)
	(0.449,0.046)
	(0.45,0.046)
	(0.451,0.046)
	(0.452,0.046)
	(0.453,0.046)
	(0.454,0.047)
	(0.455,0.047)
	(0.456,0.041)
	(0.457,0.041)
	(0.458,0.041)
	(0.459,0.041)
	(0.46,0.041)
	(0.461,0.042)
	(0.462,0.042)
	(0.463,0.042)
	(0.464,0.037)
	(0.465,0.037)
	(0.466,0.037)
	(0.467,0.037)
	(0.468,0.037)
	(0.469,0.037)
	(0.47,0.037)
	(0.471,0.038)
	(0.472,0.033)
	(0.473,0.033)
	(0.474,0.033)
	(0.475,0.033)
	(0.476,0.033)
	(0.477,0.033)
	(0.478,0.033)
	(0.479,0.033)
	(0.48,0.029)
	(0.481,0.029)
	(0.482,0.029)
	(0.483,0.029)
	(0.484,0.03)
	(0.485,0.03)
	(0.486,0.03)
	(0.487,0.03)
	(0.488,0.026)
	(0.489,0.026)
	(0.49,0.027)
	};
	 \addlegendentry{$\pi=0.01$};
	\end{axis}
\end{tikzpicture}




